Observation of transverse polarization asymmetries of charged pion pairs in e+e- annihilation near sqrt s=10.58 GeV

The interference fragmentation function translates the fragmentation of a quark with a transverse projection of the spin into an azimuthal asymmetry of two final-state hadrons. In e+e- annihilation the product of two interference fragmentation functions is measured. We report nonzero asymmetries for pairs of charge-ordered pi+pi- pairs, which indicate a significant interference fragmentation function in this channel. The results are obtained from a 672 fb-1 data sample that contains 711 \times 106 pi+pi- pairs and was collected at and near the ?(4S) resonance, with the Belle detector at the KEKB asymmetric-energy e+e- collider.

==> (inline-0) <==
\begin{longtable*}{rrrrrrrrr}
\caption{\label{tab:bgz} relative yields of uds, charm mixed, charged and tau contributions in the data sample for the integrated range $z_1,z_2 \in [0.2,1.0]$ and $m_1,m_2 \in [0.25,2.0]$ GeV/c$^2$.}\\
$\langle z_1 \rangle $ & $\langle z_2 \rangle $ & $\langle m_1 \rangle $ & $\langle m_2 \rangle $ & uds & charm & mixed & charged & $\tau$ \\ \hline
\endhead
\hline\multicolumn{9}{c}{continued on next page}
\endfoot
\hline \hline
\endlastfoot
$0.43$ &$0.43$ &$0.60$ &$0.60$ &$ 0.65\pm0.03$ &$ 0.32\pm0.03$ &$ 0.01\pm0.03$ &$ 0.01\pm0.03$ &$ 0.01\pm0.03$ \\ \hline
\end{longtable*}
\end{center}

\begin{center}
\begin{longtable*}{ccccc c  ccrr}
\caption{\label{tab:finalm} Final asymmetries and central values for the integrated data sample $z_1,z_2 \in [0.2,1.0]$ and $m_1,m_2 \in [0.25,2.0]$  GeV/c$^2$ in \%. The following abbreviations are used: $s^2 = \sin^2\theta_t$, $1+c^2=1+\cos^2\theta_t$, $s\theta_1=\sin \theta_1 $ and $s\theta_2= \sin \theta_2$. }\\
\hline $\langle z_1 \rangle $ & $\langle z_2 \rangle $ & $\langle m_1 \rangle $ & $\langle m_2 \rangle $ & $\langle s^2 \rangle/ \langle 1+c^2 \rangle $ & $\langle s\theta_1 \rangle $ & $\langle s\theta_2 \rangle$ &  $a_{12}$ & $a_{12R}$ \\ \hline
\endhead
\hline\multicolumn{9}{c}{continued on next page}
\endfoot
\hline \hline
\endlastfoot
$0.43$& $0.43$& $0.62$& $0.62$& $0.85/1.15$& $0.93$& $0.92$&   $-1.98\pm 0.02\pm 0.23$&   $-1.77\pm 0.02\pm 0.22$ \\
\end{longtable*}
\end{center}

\begin{center}
\begin{ruledtabular}
 \begin{longtable*}{rrrrrrrrr}
\caption{\label{tab:bgz} relative yields of uds, charm mixed, charged and tau contributions in the data sample for the the individual bins in the 9x9 $z_1\times z_2$ binning ($z_1,z_2 \in [0.2,0.275,0.35,0.425,0.5,0.575,0.65,0.725,0.825,1.0]$ and $m_1,m_2 \in [0.25,2.0]$ GeV/c$^2$).}\\
$\langle z_1 \rangle $ & $\langle z_2 \rangle $ & $\langle m_1 \rangle $ & $\langle m_2 \rangle $ & uds & charm & mixed & charged & $\tau$ \\  \hline
\endhead
\hline\multicolumn{9}{c}{continued on next page}
\endfoot
\hline \hline
\endlastfoot
$0.25$ &$0.25$ &$0.46$ &$0.46$ &$ 0.50\pm0.03$ &$ 0.46\pm0.03$ &$ 0.02\pm0.03$ &$ 0.02\pm0.03$ &$ 0.00\pm0.03$ \\ 
$0.25$ &$0.31$ &$0.46$ &$0.52$ &$ 0.52\pm0.03$ &$ 0.44\pm0.03$ &$ 0.02\pm0.03$ &$ 0.02\pm0.03$ &$ 0.00\pm0.03$ \\ 
$0.25$ &$0.39$ &$0.46$ &$0.58$ &$ 0.55\pm0.03$ &$ 0.42\pm0.03$ &$ 0.01\pm0.03$ &$ 0.02\pm0.03$ &$ 0.00\pm0.03$ \\ 
$0.25$ &$0.46$ &$0.46$ &$0.63$ &$ 0.60\pm0.03$ &$ 0.37\pm0.03$ &$ 0.01\pm0.03$ &$ 0.01\pm0.03$ &$ 0.00\pm0.03$ \\ 
$0.25$ &$0.53$ &$0.46$ &$0.68$ &$ 0.64\pm0.03$ &$ 0.33\pm0.03$ &$ 0.01\pm0.03$ &$ 0.01\pm0.03$ &$ 0.01\pm0.03$ \\ 
$0.25$ &$0.61$ &$0.46$ &$0.73$ &$ 0.69\pm0.03$ &$ 0.28\pm0.03$ &$ 0.01\pm0.03$ &$ 0.01\pm0.03$ &$ 0.01\pm0.03$ \\ 
$0.25$ &$0.68$ &$0.46$ &$0.77$ &$ 0.76\pm0.03$ &$ 0.21\pm0.04$ &$ 0.01\pm0.03$ &$ 0.01\pm0.03$ &$ 0.01\pm0.03$ \\ 
$0.25$ &$0.77$ &$0.46$ &$0.83$ &$ 0.83\pm0.03$ &$ 0.14\pm0.03$ &$ 0.00\pm0.03$ &$ 0.01\pm0.03$ &$ 0.02\pm0.03$ \\ 
$0.25$ &$0.87$ &$0.46$ &$0.93$ &$ 0.87\pm0.04$ &$ 0.08\pm0.02$ &$ 0.00\pm0.03$ &$ 0.01\pm0.03$ &$ 0.03\pm0.03$ \\ \hline
$0.31$ &$0.25$ &$0.52$ &$0.46$ &$ 0.52\pm0.03$ &$ 0.44\pm0.03$ &$ 0.02\pm0.03$ &$ 0.02\pm0.03$ &$ 0.00\pm0.03$ \\ 
$0.31$ &$0.31$ &$0.52$ &$0.52$ &$ 0.55\pm0.03$ &$ 0.42\pm0.03$ &$ 0.01\pm0.03$ &$ 0.01\pm0.03$ &$ 0.00\pm0.03$ \\ 
$0.31$ &$0.39$ &$0.52$ &$0.58$ &$ 0.58\pm0.03$ &$ 0.40\pm0.03$ &$ 0.01\pm0.03$ &$ 0.01\pm0.03$ &$ 0.00\pm0.03$ \\ 
$0.31$ &$0.46$ &$0.52$ &$0.63$ &$ 0.62\pm0.03$ &$ 0.36\pm0.03$ &$ 0.01\pm0.03$ &$ 0.01\pm0.03$ &$ 0.01\pm0.03$ \\ 
$0.31$ &$0.53$ &$0.52$ &$0.68$ &$ 0.66\pm0.03$ &$ 0.31\pm0.03$ &$ 0.01\pm0.03$ &$ 0.01\pm0.03$ &$ 0.01\pm0.03$ \\ 
$0.31$ &$0.61$ &$0.52$ &$0.73$ &$ 0.71\pm0.03$ &$ 0.26\pm0.03$ &$ 0.01\pm0.03$ &$ 0.01\pm0.03$ &$ 0.01\pm0.03$ \\ 
$0.31$ &$0.68$ &$0.52$ &$0.77$ &$ 0.77\pm0.03$ &$ 0.20\pm0.04$ &$ 0.00\pm0.03$ &$ 0.01\pm0.03$ &$ 0.02\pm0.03$ \\ 
$0.31$ &$0.77$ &$0.52$ &$0.82$ &$ 0.83\pm0.03$ &$ 0.13\pm0.03$ &$ 0.00\pm0.03$ &$ 0.01\pm0.03$ &$ 0.02\pm0.03$ \\ 
$0.31$ &$0.87$ &$0.52$ &$0.90$ &$ 0.90\pm0.04$ &$ 0.06\pm0.01$ &$ 0.00\pm0.03$ &$ 0.01\pm0.03$ &$ 0.03\pm0.03$ \\ \hline
$0.39$ &$0.25$ &$0.58$ &$0.46$ &$ 0.56\pm0.03$ &$ 0.41\pm0.03$ &$ 0.01\pm0.03$ &$ 0.02\pm0.03$ &$ 0.00\pm0.03$ \\ 
$0.39$ &$0.31$ &$0.58$ &$0.52$ &$ 0.58\pm0.03$ &$ 0.39\pm0.03$ &$ 0.01\pm0.03$ &$ 0.01\pm0.03$ &$ 0.00\pm0.03$ \\ 
$0.39$ &$0.39$ &$0.58$ &$0.58$ &$ 0.61\pm0.03$ &$ 0.37\pm0.03$ &$ 0.01\pm0.03$ &$ 0.01\pm0.03$ &$ 0.01\pm0.03$ \\ 
$0.39$ &$0.46$ &$0.58$ &$0.63$ &$ 0.65\pm0.03$ &$ 0.33\pm0.03$ &$ 0.01\pm0.03$ &$ 0.01\pm0.03$ &$ 0.01\pm0.03$ \\ 
$0.39$ &$0.53$ &$0.58$ &$0.68$ &$ 0.69\pm0.03$ &$ 0.29\pm0.03$ &$ 0.01\pm0.03$ &$ 0.01\pm0.03$ &$ 0.01\pm0.03$ \\ 
$0.39$ &$0.61$ &$0.58$ &$0.73$ &$ 0.73\pm0.03$ &$ 0.24\pm0.03$ &$ 0.00\pm0.03$ &$ 0.01\pm0.03$ &$ 0.02\pm0.03$ \\ 
$0.39$ &$0.68$ &$0.58$ &$0.77$ &$ 0.79\pm0.03$ &$ 0.18\pm0.04$ &$ 0.00\pm0.03$ &$ 0.01\pm0.03$ &$ 0.02\pm0.03$ \\ 
$0.39$ &$0.77$ &$0.58$ &$0.82$ &$ 0.84\pm0.03$ &$ 0.12\pm0.02$ &$ 0.00\pm0.03$ &$ 0.01\pm0.03$ &$ 0.03\pm0.03$ \\ 
$0.39$ &$0.87$ &$0.58$ &$0.89$ &$ 0.89\pm0.03$ &$ 0.06\pm0.01$ &$ 0.00\pm0.03$ &$ 0.01\pm0.03$ &$ 0.04\pm0.03$ \\ \hline
$0.46$ &$0.25$ &$0.63$ &$0.46$ &$ 0.60\pm0.03$ &$ 0.38\pm0.03$ &$ 0.01\pm0.03$ &$ 0.01\pm0.03$ &$ 0.00\pm0.03$ \\ 
$0.46$ &$0.31$ &$0.63$ &$0.52$ &$ 0.62\pm0.03$ &$ 0.35\pm0.03$ &$ 0.01\pm0.03$ &$ 0.01\pm0.03$ &$ 0.01\pm0.03$ \\ 
$0.46$ &$0.39$ &$0.63$ &$0.58$ &$ 0.65\pm0.03$ &$ 0.33\pm0.03$ &$ 0.01\pm0.03$ &$ 0.01\pm0.03$ &$ 0.01\pm0.03$ \\ 
$0.46$ &$0.46$ &$0.63$ &$0.63$ &$ 0.68\pm0.03$ &$ 0.30\pm0.03$ &$ 0.00\pm0.03$ &$ 0.01\pm0.03$ &$ 0.01\pm0.03$ \\ 
$0.46$ &$0.53$ &$0.63$ &$0.68$ &$ 0.72\pm0.03$ &$ 0.25\pm0.03$ &$ 0.00\pm0.03$ &$ 0.00\pm0.03$ &$ 0.02\pm0.03$ \\ 
$0.46$ &$0.61$ &$0.63$ &$0.72$ &$ 0.76\pm0.03$ &$ 0.21\pm0.03$ &$ 0.00\pm0.03$ &$ 0.00\pm0.03$ &$ 0.02\pm0.03$ \\ 
$0.46$ &$0.68$ &$0.64$ &$0.78$ &$ 0.80\pm0.03$ &$ 0.16\pm0.03$ &$ 0.00\pm0.03$ &$ 0.00\pm0.03$ &$ 0.03\pm0.03$ \\ 
$0.46$ &$0.77$ &$0.63$ &$0.83$ &$ 0.84\pm0.03$ &$ 0.11\pm0.02$ &$ 0.00\pm0.03$ &$ 0.00\pm0.03$ &$ 0.04\pm0.03$ \\ 
$0.46$ &$0.87$ &$0.63$ &$0.90$ &$ 0.89\pm0.04$ &$ 0.05\pm0.01$ &$ 0.00\pm0.03$ &$ 0.00\pm0.03$ &$ 0.05\pm0.03$ \\ \hline
$0.53$ &$0.25$ &$0.68$ &$0.46$ &$ 0.65\pm0.03$ &$ 0.33\pm0.03$ &$ 0.00\pm0.03$ &$ 0.01\pm0.03$ &$ 0.01\pm0.03$ \\ 
$0.53$ &$0.31$ &$0.68$ &$0.52$ &$ 0.67\pm0.03$ &$ 0.31\pm0.03$ &$ 0.00\pm0.03$ &$ 0.01\pm0.03$ &$ 0.01\pm0.03$ \\ 
$0.53$ &$0.39$ &$0.68$ &$0.58$ &$ 0.69\pm0.03$ &$ 0.29\pm0.03$ &$ 0.00\pm0.03$ &$ 0.01\pm0.03$ &$ 0.01\pm0.03$ \\ 
$0.53$ &$0.46$ &$0.68$ &$0.63$ &$ 0.72\pm0.03$ &$ 0.26\pm0.03$ &$ 0.00\pm0.03$ &$ 0.01\pm0.03$ &$ 0.02\pm0.03$ \\ 
$0.53$ &$0.54$ &$0.68$ &$0.68$ &$ 0.75\pm0.03$ &$ 0.22\pm0.03$ &$ 0.00\pm0.03$ &$ 0.01\pm0.03$ &$ 0.02\pm0.03$ \\ 
$0.53$ &$0.61$ &$0.68$ &$0.73$ &$ 0.78\pm0.03$ &$ 0.18\pm0.03$ &$ 0.00\pm0.03$ &$ 0.00\pm0.03$ &$ 0.03\pm0.03$ \\ 
$0.53$ &$0.68$ &$0.68$ &$0.78$ &$ 0.82\pm0.03$ &$ 0.14\pm0.03$ &$ 0.00\pm0.03$ &$ 0.00\pm0.03$ &$ 0.04\pm0.03$ \\ 
$0.53$ &$0.77$ &$0.68$ &$0.82$ &$ 0.85\pm0.03$ &$ 0.09\pm0.02$ &$ 0.00\pm0.03$ &$ 0.00\pm0.03$ &$ 0.05\pm0.03$ \\ 
$0.54$ &$0.87$ &$0.67$ &$0.90$ &$ 0.89\pm0.04$ &$ 0.05\pm0.01$ &$ 0.00\pm0.03$ &$ 0.00\pm0.03$ &$ 0.06\pm0.03$ \\ \hline
$0.61$ &$0.25$ &$0.73$ &$0.46$ &$ 0.69\pm0.03$ &$ 0.28\pm0.03$ &$ 0.00\pm0.03$ &$ 0.01\pm0.03$ &$ 0.01\pm0.03$ \\ 
$0.61$ &$0.31$ &$0.72$ &$0.52$ &$ 0.72\pm0.03$ &$ 0.26\pm0.03$ &$ 0.00\pm0.03$ &$ 0.01\pm0.03$ &$ 0.01\pm0.03$ \\ 
$0.61$ &$0.39$ &$0.72$ &$0.58$ &$ 0.73\pm0.03$ &$ 0.25\pm0.03$ &$ 0.00\pm0.03$ &$ 0.01\pm0.03$ &$ 0.02\pm0.03$ \\ 
$0.61$ &$0.46$ &$0.73$ &$0.63$ &$ 0.76\pm0.03$ &$ 0.21\pm0.03$ &$ 0.00\pm0.03$ &$ 0.00\pm0.03$ &$ 0.02\pm0.03$ \\ 
$0.61$ &$0.53$ &$0.73$ &$0.68$ &$ 0.78\pm0.03$ &$ 0.18\pm0.03$ &$ 0.00\pm0.03$ &$ 0.00\pm0.03$ &$ 0.03\pm0.03$ \\ 
$0.61$ &$0.61$ &$0.72$ &$0.72$ &$ 0.81\pm0.03$ &$ 0.15\pm0.03$ &$ 0.00\pm0.03$ &$ 0.00\pm0.03$ &$ 0.04\pm0.03$ \\ 
$0.61$ &$0.68$ &$0.72$ &$0.77$ &$ 0.83\pm0.03$ &$ 0.11\pm0.02$ &$ 0.00\pm0.03$ &$ 0.00\pm0.03$ &$ 0.05\pm0.03$ \\ 
$0.61$ &$0.77$ &$0.72$ &$0.82$ &$ 0.86\pm0.03$ &$ 0.08\pm0.02$ &$ 0.00\pm0.03$ &$ 0.00\pm0.03$ &$ 0.06\pm0.03$ \\ 
$0.61$ &$0.87$ &$0.72$ &$0.90$ &$ 0.88\pm0.04$ &$ 0.04\pm0.01$ &$ 0.00\pm0.03$ &$ 0.00\pm0.03$ &$ 0.09\pm0.03$ \\ \hline
$0.68$ &$0.25$ &$0.78$ &$0.46$ &$ 0.77\pm0.03$ &$ 0.22\pm0.04$ &$ 0.00\pm0.03$ &$ 0.00\pm0.03$ &$ 0.01\pm0.03$ \\ 
$0.68$ &$0.31$ &$0.78$ &$0.52$ &$ 0.78\pm0.03$ &$ 0.21\pm0.04$ &$ 0.00\pm0.03$ &$ 0.00\pm0.03$ &$ 0.02\pm0.03$ \\ 
$0.68$ &$0.39$ &$0.77$ &$0.58$ &$ 0.78\pm0.03$ &$ 0.19\pm0.04$ &$ 0.00\pm0.03$ &$ 0.00\pm0.03$ &$ 0.02\pm0.03$ \\ 
$0.68$ &$0.46$ &$0.77$ &$0.64$ &$ 0.80\pm0.03$ &$ 0.17\pm0.03$ &$ 0.00\pm0.03$ &$ 0.00\pm0.03$ &$ 0.03\pm0.03$ \\ 
$0.68$ &$0.53$ &$0.78$ &$0.68$ &$ 0.82\pm0.03$ &$ 0.14\pm0.03$ &$ 0.00\pm0.03$ &$ 0.00\pm0.03$ &$ 0.04\pm0.03$ \\ 
$0.68$ &$0.61$ &$0.77$ &$0.73$ &$ 0.84\pm0.03$ &$ 0.10\pm0.02$ &$ 0.00\pm0.03$ &$ 0.00\pm0.03$ &$ 0.05\pm0.03$ \\ 
$0.68$ &$0.68$ &$0.77$ &$0.77$ &$ 0.85\pm0.03$ &$ 0.09\pm0.02$ &$ 0.00\pm0.03$ &$ 0.00\pm0.03$ &$ 0.07\pm0.03$ \\ 
$0.68$ &$0.77$ &$0.76$ &$0.82$ &$ 0.87\pm0.04$ &$ 0.06\pm0.01$ &$ 0.00\pm0.03$ &$ 0.00\pm0.03$ &$ 0.07\pm0.03$ \\ 
$0.68$ &$0.87$ &$0.77$ &$0.90$ &$ 0.90\pm0.04$ &$ 0.02\pm0.01$ &$ 0.00\pm0.03$ &$ 0.00\pm0.03$ &$ 0.07\pm0.03$ \\ \hline
$0.77$ &$0.25$ &$0.83$ &$0.46$ &$ 0.84\pm0.03$ &$ 0.14\pm0.03$ &$ 0.00\pm0.03$ &$ 0.00\pm0.03$ &$ 0.02\pm0.03$ \\ 
$0.77$ &$0.31$ &$0.83$ &$0.52$ &$ 0.84\pm0.03$ &$ 0.14\pm0.03$ &$ 0.00\pm0.03$ &$ 0.00\pm0.03$ &$ 0.02\pm0.03$ \\ 
$0.77$ &$0.39$ &$0.83$ &$0.58$ &$ 0.84\pm0.03$ &$ 0.13\pm0.03$ &$ 0.00\pm0.03$ &$ 0.00\pm0.03$ &$ 0.03\pm0.03$ \\ 
$0.77$ &$0.46$ &$0.82$ &$0.64$ &$ 0.85\pm0.03$ &$ 0.11\pm0.02$ &$ 0.00\pm0.03$ &$ 0.00\pm0.03$ &$ 0.04\pm0.03$ \\ 
$0.77$ &$0.54$ &$0.82$ &$0.68$ &$ 0.85\pm0.03$ &$ 0.10\pm0.02$ &$ 0.00\pm0.03$ &$ 0.00\pm0.03$ &$ 0.05\pm0.03$ \\ 
$0.77$ &$0.61$ &$0.82$ &$0.73$ &$ 0.86\pm0.03$ &$ 0.07\pm0.02$ &$ 0.00\pm0.03$ &$ 0.00\pm0.03$ &$ 0.07\pm0.03$ \\ 
$0.77$ &$0.68$ &$0.82$ &$0.76$ &$ 0.86\pm0.04$ &$ 0.07\pm0.01$ &$ 0.00\pm0.03$ &$ 0.00\pm0.03$ &$ 0.08\pm0.03$ \\ 
$0.77$ &$0.77$ &$0.82$ &$0.81$ &$ 0.86\pm0.04$ &$ 0.05\pm0.01$ &$ 0.00\pm0.03$ &$ 0.00\pm0.03$ &$ 0.09\pm0.03$ \\ 
$0.77$ &$0.88$ &$0.81$ &$0.90$ &$ 0.88\pm0.05$ &$ 0.02\pm0.01$ &$ 0.00\pm0.03$ &$ 0.00\pm0.03$ &$ 0.10\pm0.03$ \\ \hline
$0.86$ &$0.25$ &$0.91$ &$0.46$ &$ 0.93\pm0.04$ &$ 0.05\pm0.01$ &$ 0.00\pm0.03$ &$ 0.00\pm0.03$ &$ 0.02\pm0.03$ \\ 
$0.87$ &$0.31$ &$0.91$ &$0.52$ &$ 0.91\pm0.04$ &$ 0.06\pm0.01$ &$ 0.00\pm0.03$ &$ 0.00\pm0.03$ &$ 0.03\pm0.03$ \\ 
$0.87$ &$0.39$ &$0.91$ &$0.58$ &$ 0.90\pm0.03$ &$ 0.06\pm0.01$ &$ 0.00\pm0.03$ &$ 0.00\pm0.03$ &$ 0.04\pm0.03$ \\ 
$0.87$ &$0.46$ &$0.90$ &$0.64$ &$ 0.90\pm0.04$ &$ 0.05\pm0.01$ &$ 0.00\pm0.03$ &$ 0.00\pm0.03$ &$ 0.05\pm0.03$ \\ 
$0.87$ &$0.54$ &$0.92$ &$0.68$ &$ 0.90\pm0.04$ &$ 0.04\pm0.01$ &$ 0.00\pm0.03$ &$ 0.00\pm0.03$ &$ 0.06\pm0.03$ \\ 
$0.87$ &$0.61$ &$0.90$ &$0.73$ &$ 0.87\pm0.04$ &$ 0.03\pm0.01$ &$ 0.00\pm0.03$ &$ 0.00\pm0.03$ &$ 0.09\pm0.03$ \\ 
$0.87$ &$0.68$ &$0.89$ &$0.76$ &$ 0.89\pm0.04$ &$ 0.02\pm0.01$ &$ 0.00\pm0.03$ &$ 0.00\pm0.03$ &$ 0.09\pm0.03$ \\ 
$0.88$ &$0.77$ &$0.89$ &$0.81$ &$ 0.90\pm0.05$ &$ 0.01\pm0.00$ &$ 0.00\pm0.03$ &$ 0.00\pm0.03$ &$ 0.09\pm0.03$ \\ 
$0.88$ &$0.88$ &$0.88$ &$0.93$ &$ 0.90\pm0.06$ &$ 0.00\pm0.00$ &$ 0.00\pm0.03$ &$ 0.00\pm0.03$ &$ 0.10\pm0.04$ \\ \hline
\end{longtable*}
\end{ruledtabular}
\end{center}

\begin{center}
\begin{longtable*}{ccccc ccrr}
\caption{\label{tab:finalz} Final asymmetries and central values for the individual bins in the 9x9 $z_1\times z_2$ binning ($z_1,z_2 \in [0.2,0.275,0.35,0.425,0.5,0.575,0.65,0.725,0.825,1.0]$ and $m_1,m_2 \in [0.25,2.0]$ GeV/c$^2$) in \%. The following abbreviations are used: $s^2 = \sin^2\theta_t$, $1+c^2=1+\cos^2\theta_t$, $s\theta_1=\sin \theta_1 $ and $s\theta_2= \sin \theta_2$. }\\
\hline $\langle z_1 \rangle $ & $\langle z_2 \rangle $ & $\langle m_1 \rangle $ & $\langle m_2 \rangle $ & $ \langle s^2 \rangle/\langle 1+c^2 \rangle $ & $\langle s\theta_1 \rangle $ & $\langle s\theta_2 \rangle$ &  $a_{12}$ & $a_{12R}$ \\ \hline
\endhead
\hline\multicolumn{9}{c}{continued on next page}
\endfoot
\hline \hline
\endlastfoot
$0.25$& $0.25$& $0.46$& $0.46$& $0.86/1.14$& $0.98$& $0.98$&   $-0.48\pm 0.15\pm 0.12$&   $-0.47\pm 0.14\pm 0.12$ \\
$0.25$& $0.31$& $0.46$& $0.53$& $0.86/1.14$& $0.98$& $0.95$&   $-0.86\pm 0.11\pm 0.16$&   $-0.80\pm 0.10\pm 0.12$ \\
$0.25$& $0.39$& $0.46$& $0.59$& $0.86/1.14$& $0.98$& $0.93$&   $-1.21\pm 0.11\pm 0.14$&   $-1.08\pm 0.11\pm 0.14$ \\
$0.25$& $0.46$& $0.46$& $0.65$& $0.86/1.14$& $0.98$& $0.91$&   $-1.24\pm 0.13\pm 0.26$&   $-0.97\pm 0.12\pm 0.25$ \\
$0.25$& $0.53$& $0.46$& $0.70$& $0.85/1.15$& $0.98$& $0.90$&   $-1.71\pm 0.16\pm 0.29$&   $-1.49\pm 0.14\pm 0.27$ \\
$0.25$& $0.61$& $0.46$& $0.76$& $0.85/1.15$& $0.98$& $0.89$&   $-1.81\pm 0.19\pm 0.25$&   $-1.79\pm 0.18\pm 0.25$ \\
$0.25$& $0.68$& $0.46$& $0.81$& $0.85/1.15$& $0.98$& $0.88$&   $-2.20\pm 0.25\pm 0.32$&   $-2.03\pm 0.23\pm 0.37$ \\
$0.25$& $0.77$& $0.46$& $0.88$& $0.85/1.15$& $0.98$& $0.87$&   $-2.40\pm 0.31\pm 0.41$&   $-2.12\pm 0.29\pm 0.39$ \\
$0.25$& $0.87$& $0.46$& $0.97$& $0.84/1.16$& $0.98$& $0.87$&   $-3.98\pm 0.49\pm 0.73$&   $-3.56\pm 0.46\pm 0.61$ \\ \hline
$0.31$& $0.25$& $0.53$& $0.46$& $0.86/1.14$& $0.95$& $0.98$&   $-0.76\pm 0.11\pm 0.11$&   $-0.72\pm 0.10\pm 0.12$ \\
$0.31$& $0.31$& $0.53$& $0.53$& $0.86/1.14$& $0.95$& $0.95$&   $-0.93\pm 0.08\pm 0.18$&   $-0.83\pm 0.07\pm 0.15$ \\
$0.31$& $0.39$& $0.53$& $0.59$& $0.85/1.15$& $0.95$& $0.93$&   $-1.34\pm 0.08\pm 0.19$&   $-1.24\pm 0.08\pm 0.17$ \\
$0.31$& $0.46$& $0.53$& $0.65$& $0.85/1.15$& $0.95$& $0.91$&   $-1.33\pm 0.09\pm 0.16$&   $-1.20\pm 0.09\pm 0.14$ \\
$0.31$& $0.53$& $0.53$& $0.70$& $0.85/1.15$& $0.95$& $0.90$&   $-2.02\pm 0.11\pm 0.26$&   $-1.82\pm 0.11\pm 0.25$ \\
$0.31$& $0.61$& $0.53$& $0.76$& $0.85/1.15$& $0.95$& $0.89$&   $-2.08\pm 0.14\pm 0.24$&   $-1.89\pm 0.13\pm 0.23$ \\
$0.31$& $0.68$& $0.53$& $0.81$& $0.85/1.15$& $0.95$& $0.88$&   $-2.58\pm 0.18\pm 0.30$&   $-2.38\pm 0.17\pm 0.30$ \\
$0.31$& $0.77$& $0.53$& $0.88$& $0.85/1.15$& $0.95$& $0.87$&   $-3.15\pm 0.23\pm 0.36$&   $-2.88\pm 0.21\pm 0.34$ \\
$0.31$& $0.87$& $0.53$& $0.97$& $0.84/1.16$& $0.95$& $0.87$&   $-5.09\pm 0.36\pm 0.76$&   $-4.63\pm 0.33\pm 0.86$ \\ \hline
$0.39$& $0.25$& $0.59$& $0.46$& $0.86/1.14$& $0.93$& $0.98$&   $-0.93\pm 0.11\pm 0.14$&   $-0.82\pm 0.11\pm 0.17$ \\
$0.39$& $0.31$& $0.59$& $0.53$& $0.85/1.15$& $0.93$& $0.95$&   $-1.23\pm 0.08\pm 0.19$&   $-1.08\pm 0.08\pm 0.16$ \\
$0.39$& $0.39$& $0.59$& $0.59$& $0.85/1.15$& $0.93$& $0.93$&   $-1.44\pm 0.08\pm 0.22$&   $-1.29\pm 0.08\pm 0.22$ \\
$0.39$& $0.46$& $0.59$& $0.65$& $0.85/1.15$& $0.93$& $0.91$&   $-1.71\pm 0.10\pm 0.20$&   $-1.55\pm 0.09\pm 0.18$ \\
$0.39$& $0.53$& $0.59$& $0.70$& $0.85/1.15$& $0.93$& $0.90$&   $-1.93\pm 0.12\pm 0.22$&   $-1.84\pm 0.11\pm 0.22$ \\
$0.39$& $0.61$& $0.59$& $0.76$& $0.85/1.15$& $0.93$& $0.89$&   $-2.24\pm 0.15\pm 0.26$&   $-1.89\pm 0.14\pm 0.26$ \\
$0.39$& $0.68$& $0.59$& $0.81$& $0.85/1.15$& $0.93$& $0.88$&   $-2.53\pm 0.19\pm 0.36$&   $-2.27\pm 0.17\pm 0.34$ \\
$0.39$& $0.77$& $0.59$& $0.88$& $0.84/1.16$& $0.93$& $0.87$&   $-3.39\pm 0.23\pm 0.47$&   $-3.12\pm 0.21\pm 0.48$ \\
$0.39$& $0.88$& $0.59$& $0.97$& $0.84/1.16$& $0.93$& $0.87$&   $-4.97\pm 0.36\pm 0.55$&   $-4.52\pm 0.33\pm 0.58$ \\ \hline
$0.46$& $0.25$& $0.65$& $0.46$& $0.86/1.14$& $0.91$& $0.98$&   $-1.39\pm 0.13\pm 0.17$&   $-1.25\pm 0.12\pm 0.16$ \\
$0.46$& $0.31$& $0.65$& $0.53$& $0.85/1.15$& $0.91$& $0.95$&   $-1.50\pm 0.09\pm 0.18$&   $-1.33\pm 0.09\pm 0.20$ \\
$0.46$& $0.39$& $0.65$& $0.59$& $0.85/1.15$& $0.91$& $0.93$&   $-1.69\pm 0.10\pm 0.23$&   $-1.58\pm 0.09\pm 0.22$ \\
$0.46$& $0.46$& $0.65$& $0.65$& $0.85/1.15$& $0.91$& $0.91$&   $-2.08\pm 0.11\pm 0.23$&   $-1.86\pm 0.10\pm 0.25$ \\
$0.46$& $0.53$& $0.65$& $0.70$& $0.85/1.15$& $0.91$& $0.90$&   $-2.51\pm 0.13\pm 0.32$&   $-2.24\pm 0.12\pm 0.30$ \\
$0.46$& $0.61$& $0.65$& $0.76$& $0.85/1.15$& $0.91$& $0.88$&   $-2.87\pm 0.16\pm 0.37$&   $-2.55\pm 0.15\pm 0.42$ \\
$0.46$& $0.68$& $0.65$& $0.81$& $0.85/1.15$& $0.91$& $0.88$&   $-3.35\pm 0.21\pm 0.39$&   $-2.98\pm 0.20\pm 0.37$ \\
$0.46$& $0.77$& $0.65$& $0.87$& $0.84/1.16$& $0.91$& $0.87$&   $-4.37\pm 0.26\pm 0.52$&   $-3.78\pm 0.24\pm 0.48$ \\
$0.46$& $0.88$& $0.65$& $0.97$& $0.84/1.16$& $0.91$& $0.87$&   $-5.75\pm 0.40\pm 0.79$&   $-5.34\pm 0.37\pm 0.72$ \\ \hline
$0.53$& $0.25$& $0.70$& $0.46$& $0.85/1.15$& $0.90$& $0.98$&   $-1.54\pm 0.16\pm 0.19$&   $-1.29\pm 0.14\pm 0.18$ \\
$0.53$& $0.31$& $0.70$& $0.53$& $0.85/1.15$& $0.90$& $0.95$&   $-1.67\pm 0.11\pm 0.25$&   $-1.46\pm 0.11\pm 0.21$ \\
$0.53$& $0.39$& $0.70$& $0.59$& $0.85/1.15$& $0.90$& $0.93$&   $-2.12\pm 0.12\pm 0.24$&   $-2.00\pm 0.11\pm 0.24$ \\
$0.53$& $0.46$& $0.70$& $0.65$& $0.85/1.15$& $0.90$& $0.91$&   $-2.34\pm 0.13\pm 0.28$&   $-2.04\pm 0.12\pm 0.28$ \\
$0.54$& $0.54$& $0.70$& $0.70$& $0.85/1.15$& $0.90$& $0.90$&   $-2.87\pm 0.16\pm 0.36$&   $-2.48\pm 0.15\pm 0.33$ \\
$0.54$& $0.61$& $0.70$& $0.76$& $0.85/1.15$& $0.90$& $0.88$&   $-3.33\pm 0.20\pm 0.41$&   $-3.07\pm 0.18\pm 0.40$ \\
$0.54$& $0.68$& $0.70$& $0.81$& $0.85/1.15$& $0.90$& $0.88$&   $-3.82\pm 0.25\pm 0.45$&   $-3.29\pm 0.23\pm 0.42$ \\
$0.54$& $0.77$& $0.70$& $0.87$& $0.84/1.16$& $0.90$& $0.87$&   $-4.45\pm 0.31\pm 0.55$&   $-4.20\pm 0.28\pm 0.52$ \\
$0.54$& $0.88$& $0.71$& $0.97$& $0.84/1.16$& $0.90$& $0.87$&   $-6.65\pm 0.47\pm 0.77$&   $-5.85\pm 0.43\pm 0.76$ \\ \hline
$0.61$& $0.25$& $0.76$& $0.46$& $0.85/1.15$& $0.89$& $0.98$&   $-1.96\pm 0.19\pm 0.24$&   $-1.59\pm 0.18\pm 0.22$ \\
$0.61$& $0.31$& $0.76$& $0.53$& $0.85/1.15$& $0.89$& $0.95$&   $-2.00\pm 0.14\pm 0.26$&   $-1.67\pm 0.13\pm 0.24$ \\
$0.61$& $0.39$& $0.76$& $0.59$& $0.85/1.15$& $0.89$& $0.93$&   $-2.26\pm 0.15\pm 0.25$&   $-1.94\pm 0.14\pm 0.27$ \\
$0.61$& $0.46$& $0.76$& $0.65$& $0.85/1.15$& $0.88$& $0.91$&   $-2.84\pm 0.16\pm 0.39$&   $-2.42\pm 0.15\pm 0.38$ \\
$0.61$& $0.54$& $0.76$& $0.70$& $0.85/1.15$& $0.88$& $0.90$&   $-3.11\pm 0.20\pm 0.41$&   $-2.53\pm 0.18\pm 0.33$ \\
$0.61$& $0.61$& $0.75$& $0.75$& $0.85/1.15$& $0.88$& $0.88$&   $-3.59\pm 0.24\pm 0.54$&   $-3.28\pm 0.22\pm 0.56$ \\
$0.61$& $0.68$& $0.75$& $0.81$& $0.84/1.16$& $0.89$& $0.88$&   $-3.87\pm 0.31\pm 0.46$&   $-3.50\pm 0.29\pm 0.51$ \\
$0.61$& $0.77$& $0.75$& $0.87$& $0.84/1.16$& $0.88$& $0.87$&   $-5.77\pm 0.37\pm 0.71$&   $-5.04\pm 0.35\pm 0.66$ \\
$0.61$& $0.88$& $0.76$& $0.96$& $0.84/1.16$& $0.88$& $0.87$&   $-7.54\pm 0.56\pm 0.98$&   $-7.02\pm 0.52\pm 1.00$ \\ \hline
$0.68$& $0.25$& $0.81$& $0.46$& $0.85/1.15$& $0.88$& $0.98$&   $-1.86\pm 0.25\pm 0.51$&   $-1.70\pm 0.23\pm 0.39$ \\
$0.68$& $0.31$& $0.81$& $0.53$& $0.85/1.15$& $0.88$& $0.95$&   $-2.43\pm 0.18\pm 0.33$&   $-2.06\pm 0.17\pm 0.27$ \\
$0.68$& $0.39$& $0.81$& $0.59$& $0.85/1.15$& $0.88$& $0.93$&   $-2.88\pm 0.19\pm 0.37$&   $-2.40\pm 0.17\pm 0.39$ \\
$0.68$& $0.46$& $0.81$& $0.65$& $0.85/1.15$& $0.88$& $0.91$&   $-3.39\pm 0.21\pm 0.39$&   $-3.09\pm 0.20\pm 0.39$ \\
$0.68$& $0.54$& $0.81$& $0.70$& $0.84/1.16$& $0.88$& $0.90$&   $-3.80\pm 0.25\pm 0.48$&   $-3.24\pm 0.23\pm 0.40$ \\
$0.68$& $0.61$& $0.81$& $0.75$& $0.84/1.16$& $0.88$& $0.88$&   $-4.25\pm 0.31\pm 0.59$&   $-3.77\pm 0.29\pm 0.56$ \\
$0.68$& $0.68$& $0.80$& $0.80$& $0.84/1.16$& $0.88$& $0.88$&   $-4.96\pm 0.39\pm 0.71$&   $-4.29\pm 0.36\pm 0.71$ \\
$0.68$& $0.77$& $0.80$& $0.87$& $0.84/1.16$& $0.88$& $0.87$&   $-5.46\pm 0.47\pm 0.64$&   $-4.64\pm 0.44\pm 0.67$ \\
$0.68$& $0.88$& $0.81$& $0.96$& $0.84/1.16$& $0.88$& $0.86$&   $-7.65\pm 0.70\pm 1.55$&   $-6.88\pm 0.65\pm 1.54$ \\ \hline
$0.77$& $0.25$& $0.88$& $0.46$& $0.85/1.15$& $0.87$& $0.98$&   $-3.47\pm 0.31\pm 0.76$&   $-2.91\pm 0.29\pm 0.64$ \\
$0.77$& $0.31$& $0.88$& $0.53$& $0.85/1.15$& $0.87$& $0.95$&   $-3.25\pm 0.23\pm 0.35$&   $-2.67\pm 0.21\pm 0.34$ \\
$0.77$& $0.39$& $0.88$& $0.59$& $0.84/1.16$& $0.87$& $0.93$&   $-3.72\pm 0.23\pm 0.44$&   $-3.16\pm 0.22\pm 0.45$ \\
$0.77$& $0.46$& $0.87$& $0.65$& $0.84/1.16$& $0.87$& $0.91$&   $-3.74\pm 0.26\pm 0.44$&   $-3.36\pm 0.24\pm 0.42$ \\
$0.77$& $0.54$& $0.87$& $0.70$& $0.84/1.16$& $0.87$& $0.90$&   $-4.21\pm 0.31\pm 0.59$&   $-3.64\pm 0.28\pm 0.67$ \\
$0.77$& $0.61$& $0.87$& $0.75$& $0.84/1.16$& $0.87$& $0.88$&   $-5.50\pm 0.37\pm 0.68$&   $-4.75\pm 0.35\pm 0.63$ \\
$0.77$& $0.68$& $0.87$& $0.80$& $0.84/1.16$& $0.87$& $0.88$&   $-6.21\pm 0.47\pm 0.87$&   $-5.69\pm 0.44\pm 0.88$ \\
$0.77$& $0.77$& $0.87$& $0.86$& $0.84/1.16$& $0.87$& $0.87$&   $-8.03\pm 0.56\pm 0.92$&   $-7.66\pm 0.52\pm 1.03$ \\
$0.77$& $0.88$& $0.87$& $0.96$& $0.83/1.17$& $0.87$& $0.86$&   $-10.23\pm 0.81\pm 1.66$&   $-10.01\pm 0.76\pm 1.67$ \\ \hline
$0.87$& $0.25$& $0.97$& $0.46$& $0.84/1.16$& $0.87$& $0.98$&   $-3.13\pm 0.49\pm 0.54$&   $-2.86\pm 0.46\pm 0.70$ \\
$0.87$& $0.31$& $0.97$& $0.53$& $0.84/1.16$& $0.87$& $0.95$&   $-4.99\pm 0.36\pm 0.60$&   $-4.29\pm 0.33\pm 0.66$ \\
$0.88$& $0.39$& $0.97$& $0.59$& $0.84/1.16$& $0.87$& $0.93$&   $-5.00\pm 0.36\pm 0.89$&   $-4.59\pm 0.33\pm 0.83$ \\
$0.88$& $0.46$& $0.97$& $0.65$& $0.84/1.16$& $0.87$& $0.91$&   $-6.10\pm 0.40\pm 0.72$&   $-5.62\pm 0.37\pm 0.70$ \\
$0.88$& $0.54$& $0.97$& $0.71$& $0.84/1.16$& $0.87$& $0.90$&   $-6.29\pm 0.47\pm 0.76$&   $-5.56\pm 0.43\pm 0.72$ \\
$0.88$& $0.61$& $0.96$& $0.76$& $0.84/1.16$& $0.86$& $0.89$&   $-6.60\pm 0.56\pm 0.94$&   $-6.22\pm 0.52\pm 0.85$ \\
$0.88$& $0.68$& $0.96$& $0.81$& $0.83/1.17$& $0.86$& $0.88$&   $-7.16\pm 0.70\pm 1.15$&   $-6.79\pm 0.65\pm 0.95$ \\
$0.88$& $0.77$& $0.96$& $0.87$& $0.83/1.17$& $0.86$& $0.87$&   $-7.85\pm 0.82\pm 1.04$&   $-7.08\pm 0.76\pm 1.00$ \\
$0.88$& $0.88$& $0.97$& $0.97$& $0.83/1.17$& $0.86$& $0.86$&   $-9.96\pm 1.13\pm 1.39$&   $-10.11\pm 1.05\pm 1.40$ \\
\end{longtable*}
\end{center}

\begin{center}
 \begin{longtable*}{rrrrrrrrr}
\caption{\label{tab:bgz} relative yields of uds, charm mixed, charged and tau contributions in the data sample for the individual bins in the 8x8 $m_1\times m_2$ binning ($m_1,m_2 \in [0.25,0.4,0.5,0.62,0.77,0.9,1.1,1.5,2.0 ]$ GeV/c$^2$ and $z_1,z_2 \in [0.2,1.0]$).}\\
$\langle z_1 \rangle $ & $\langle z_2 \rangle $ & $\langle m_1 \rangle $ & $\langle m_2 \rangle $ & uds & charm & mixed & charged & $\tau$ \\  \hline
\endhead
\hline\multicolumn{9}{c}{continued on next page}
\endfoot
\hline \hline
\endlastfoot
$0.37$ &$0.37$ &$0.35$ &$0.35$ &$ 0.59\pm0.03$ &$ 0.38\pm0.03$ &$ 0.01\pm0.03$ &$ 0.01\pm0.03$ &$ 0.01\pm0.03$ \\ 
$0.37$ &$0.39$ &$0.35$ &$0.45$ &$ 0.61\pm0.03$ &$ 0.36\pm0.03$ &$ 0.01\pm0.03$ &$ 0.01\pm0.03$ &$ 0.01\pm0.03$ \\ 
$0.37$ &$0.41$ &$0.35$ &$0.56$ &$ 0.62\pm0.03$ &$ 0.36\pm0.03$ &$ 0.01\pm0.03$ &$ 0.01\pm0.03$ &$ 0.01\pm0.03$ \\ 
$0.37$ &$0.45$ &$0.35$ &$0.69$ &$ 0.64\pm0.03$ &$ 0.33\pm0.03$ &$ 0.01\pm0.03$ &$ 0.01\pm0.03$ &$ 0.01\pm0.03$ \\ 
$0.37$ &$0.50$ &$0.35$ &$0.82$ &$ 0.67\pm0.03$ &$ 0.30\pm0.03$ &$ 0.01\pm0.03$ &$ 0.01\pm0.03$ &$ 0.01\pm0.03$ \\ 
$0.37$ &$0.54$ &$0.35$ &$0.98$ &$ 0.67\pm0.03$ &$ 0.30\pm0.03$ &$ 0.01\pm0.03$ &$ 0.01\pm0.03$ &$ 0.01\pm0.03$ \\ 
$0.37$ &$0.62$ &$0.35$ &$1.23$ &$ 0.62\pm0.03$ &$ 0.35\pm0.03$ &$ 0.01\pm0.03$ &$ 0.02\pm0.03$ &$ 0.01\pm0.03$ \\ 
$0.39$ &$0.72$ &$0.35$ &$1.62$ &$ 0.45\pm0.03$ &$ 0.51\pm0.04$ &$ 0.01\pm0.03$ &$ 0.02\pm0.03$ &$ 0.00\pm0.03$ \\ \hline
$0.39$ &$0.37$ &$0.45$ &$0.35$ &$ 0.61\pm0.03$ &$ 0.36\pm0.03$ &$ 0.01\pm0.03$ &$ 0.01\pm0.03$ &$ 0.01\pm0.03$ \\ 
$0.39$ &$0.39$ &$0.45$ &$0.45$ &$ 0.63\pm0.03$ &$ 0.35\pm0.03$ &$ 0.01\pm0.03$ &$ 0.01\pm0.03$ &$ 0.01\pm0.03$ \\ 
$0.39$ &$0.41$ &$0.45$ &$0.56$ &$ 0.63\pm0.03$ &$ 0.34\pm0.03$ &$ 0.01\pm0.03$ &$ 0.01\pm0.03$ &$ 0.01\pm0.03$ \\ 
$0.39$ &$0.45$ &$0.45$ &$0.69$ &$ 0.66\pm0.03$ &$ 0.32\pm0.03$ &$ 0.01\pm0.03$ &$ 0.01\pm0.03$ &$ 0.01\pm0.03$ \\ 
$0.39$ &$0.49$ &$0.45$ &$0.82$ &$ 0.68\pm0.03$ &$ 0.29\pm0.03$ &$ 0.01\pm0.03$ &$ 0.01\pm0.03$ &$ 0.02\pm0.03$ \\ 
$0.39$ &$0.54$ &$0.45$ &$0.98$ &$ 0.68\pm0.03$ &$ 0.29\pm0.03$ &$ 0.01\pm0.03$ &$ 0.01\pm0.03$ &$ 0.01\pm0.03$ \\ 
$0.39$ &$0.62$ &$0.45$ &$1.23$ &$ 0.63\pm0.03$ &$ 0.34\pm0.03$ &$ 0.01\pm0.03$ &$ 0.01\pm0.03$ &$ 0.01\pm0.03$ \\ 
$0.40$ &$0.73$ &$0.45$ &$1.62$ &$ 0.46\pm0.03$ &$ 0.51\pm0.03$ &$ 0.01\pm0.03$ &$ 0.02\pm0.03$ &$ 0.00\pm0.03$ \\ \hline
$0.41$ &$0.37$ &$0.56$ &$0.35$ &$ 0.62\pm0.03$ &$ 0.35\pm0.03$ &$ 0.01\pm0.03$ &$ 0.01\pm0.03$ &$ 0.01\pm0.03$ \\ 
$0.41$ &$0.39$ &$0.56$ &$0.45$ &$ 0.63\pm0.03$ &$ 0.34\pm0.03$ &$ 0.01\pm0.03$ &$ 0.01\pm0.03$ &$ 0.01\pm0.03$ \\ 
$0.41$ &$0.41$ &$0.56$ &$0.56$ &$ 0.64\pm0.03$ &$ 0.33\pm0.03$ &$ 0.01\pm0.03$ &$ 0.01\pm0.03$ &$ 0.01\pm0.03$ \\ 
$0.41$ &$0.45$ &$0.56$ &$0.69$ &$ 0.66\pm0.03$ &$ 0.31\pm0.03$ &$ 0.01\pm0.03$ &$ 0.01\pm0.03$ &$ 0.01\pm0.03$ \\ 
$0.41$ &$0.49$ &$0.56$ &$0.82$ &$ 0.69\pm0.03$ &$ 0.28\pm0.03$ &$ 0.01\pm0.03$ &$ 0.01\pm0.03$ &$ 0.01\pm0.03$ \\ 
$0.41$ &$0.54$ &$0.56$ &$0.98$ &$ 0.69\pm0.03$ &$ 0.28\pm0.03$ &$ 0.01\pm0.03$ &$ 0.01\pm0.03$ &$ 0.01\pm0.03$ \\ 
$0.41$ &$0.62$ &$0.56$ &$1.23$ &$ 0.64\pm0.03$ &$ 0.33\pm0.03$ &$ 0.01\pm0.03$ &$ 0.01\pm0.03$ &$ 0.00\pm0.03$ \\ 
$0.42$ &$0.73$ &$0.56$ &$1.63$ &$ 0.48\pm0.03$ &$ 0.48\pm0.03$ &$ 0.01\pm0.03$ &$ 0.03\pm0.03$ &$ 0.00\pm0.03$ \\ \hline
$0.45$ &$0.37$ &$0.69$ &$0.35$ &$ 0.64\pm0.03$ &$ 0.33\pm0.03$ &$ 0.01\pm0.03$ &$ 0.01\pm0.03$ &$ 0.01\pm0.03$ \\ 
$0.45$ &$0.39$ &$0.69$ &$0.45$ &$ 0.65\pm0.03$ &$ 0.32\pm0.03$ &$ 0.01\pm0.03$ &$ 0.01\pm0.03$ &$ 0.01\pm0.03$ \\ 
$0.45$ &$0.41$ &$0.69$ &$0.56$ &$ 0.66\pm0.03$ &$ 0.31\pm0.03$ &$ 0.01\pm0.03$ &$ 0.01\pm0.03$ &$ 0.01\pm0.03$ \\ 
$0.45$ &$0.45$ &$0.69$ &$0.69$ &$ 0.68\pm0.03$ &$ 0.28\pm0.03$ &$ 0.01\pm0.03$ &$ 0.01\pm0.03$ &$ 0.02\pm0.03$ \\ 
$0.45$ &$0.50$ &$0.69$ &$0.82$ &$ 0.71\pm0.03$ &$ 0.25\pm0.03$ &$ 0.01\pm0.03$ &$ 0.01\pm0.03$ &$ 0.03\pm0.03$ \\ 
$0.45$ &$0.54$ &$0.69$ &$0.98$ &$ 0.71\pm0.03$ &$ 0.26\pm0.03$ &$ 0.01\pm0.03$ &$ 0.01\pm0.03$ &$ 0.02\pm0.03$ \\ 
$0.45$ &$0.62$ &$0.69$ &$1.23$ &$ 0.66\pm0.03$ &$ 0.31\pm0.03$ &$ 0.01\pm0.03$ &$ 0.01\pm0.03$ &$ 0.01\pm0.03$ \\ 
$0.46$ &$0.72$ &$0.70$ &$1.62$ &$ 0.48\pm0.03$ &$ 0.49\pm0.03$ &$ 0.01\pm0.03$ &$ 0.02\pm0.03$ &$ 0.00\pm0.03$ \\ \hline
$0.49$ &$0.37$ &$0.82$ &$0.35$ &$ 0.67\pm0.03$ &$ 0.30\pm0.03$ &$ 0.01\pm0.03$ &$ 0.01\pm0.03$ &$ 0.02\pm0.03$ \\ 
$0.49$ &$0.39$ &$0.82$ &$0.45$ &$ 0.69\pm0.03$ &$ 0.28\pm0.03$ &$ 0.01\pm0.03$ &$ 0.01\pm0.03$ &$ 0.02\pm0.03$ \\ 
$0.49$ &$0.41$ &$0.83$ &$0.56$ &$ 0.69\pm0.03$ &$ 0.28\pm0.03$ &$ 0.01\pm0.03$ &$ 0.01\pm0.03$ &$ 0.02\pm0.03$ \\ 
$0.49$ &$0.45$ &$0.82$ &$0.69$ &$ 0.71\pm0.03$ &$ 0.25\pm0.03$ &$ 0.01\pm0.03$ &$ 0.01\pm0.03$ &$ 0.03\pm0.03$ \\ 
$0.50$ &$0.50$ &$0.82$ &$0.82$ &$ 0.74\pm0.03$ &$ 0.22\pm0.03$ &$ 0.01\pm0.03$ &$ 0.01\pm0.03$ &$ 0.03\pm0.03$ \\ 
$0.50$ &$0.54$ &$0.82$ &$0.98$ &$ 0.73\pm0.03$ &$ 0.23\pm0.03$ &$ 0.01\pm0.03$ &$ 0.01\pm0.03$ &$ 0.02\pm0.03$ \\ 
$0.50$ &$0.62$ &$0.82$ &$1.23$ &$ 0.70\pm0.03$ &$ 0.27\pm0.03$ &$ 0.01\pm0.03$ &$ 0.01\pm0.03$ &$ 0.01\pm0.03$ \\ 
$0.50$ &$0.73$ &$0.83$ &$1.62$ &$ 0.57\pm0.04$ &$ 0.40\pm0.04$ &$ 0.00\pm0.03$ &$ 0.03\pm0.03$ &$ 0.00\pm0.03$ \\ \hline
$0.54$ &$0.37$ &$0.98$ &$0.35$ &$ 0.67\pm0.03$ &$ 0.30\pm0.03$ &$ 0.00\pm0.03$ &$ 0.01\pm0.03$ &$ 0.01\pm0.03$ \\ 
$0.54$ &$0.39$ &$0.98$ &$0.45$ &$ 0.69\pm0.03$ &$ 0.29\pm0.03$ &$ 0.00\pm0.03$ &$ 0.01\pm0.03$ &$ 0.01\pm0.03$ \\ 
$0.54$ &$0.41$ &$0.98$ &$0.56$ &$ 0.69\pm0.03$ &$ 0.29\pm0.03$ &$ 0.00\pm0.03$ &$ 0.01\pm0.03$ &$ 0.01\pm0.03$ \\ 
$0.54$ &$0.45$ &$0.98$ &$0.69$ &$ 0.71\pm0.03$ &$ 0.26\pm0.03$ &$ 0.00\pm0.03$ &$ 0.01\pm0.03$ &$ 0.02\pm0.03$ \\ 
$0.54$ &$0.50$ &$0.98$ &$0.82$ &$ 0.74\pm0.03$ &$ 0.23\pm0.03$ &$ 0.00\pm0.03$ &$ 0.01\pm0.03$ &$ 0.02\pm0.03$ \\ 
$0.54$ &$0.54$ &$0.98$ &$0.98$ &$ 0.74\pm0.03$ &$ 0.24\pm0.03$ &$ 0.00\pm0.03$ &$ 0.01\pm0.03$ &$ 0.01\pm0.03$ \\ 
$0.55$ &$0.62$ &$0.98$ &$1.23$ &$ 0.70\pm0.03$ &$ 0.28\pm0.03$ &$ 0.00\pm0.03$ &$ 0.02\pm0.03$ &$ 0.01\pm0.03$ \\ 
$0.55$ &$0.73$ &$0.98$ &$1.62$ &$ 0.53\pm0.04$ &$ 0.45\pm0.04$ &$ 0.00\pm0.03$ &$ 0.03\pm0.03$ &$ 0.00\pm0.03$ \\ \hline
$0.62$ &$0.37$ &$1.23$ &$0.35$ &$ 0.62\pm0.03$ &$ 0.35\pm0.03$ &$ 0.00\pm0.03$ &$ 0.02\pm0.03$ &$ 0.01\pm0.03$ \\ 
$0.62$ &$0.39$ &$1.23$ &$0.45$ &$ 0.64\pm0.03$ &$ 0.34\pm0.03$ &$ 0.00\pm0.03$ &$ 0.01\pm0.03$ &$ 0.00\pm0.03$ \\ 
$0.62$ &$0.41$ &$1.23$ &$0.56$ &$ 0.65\pm0.03$ &$ 0.33\pm0.03$ &$ 0.00\pm0.03$ &$ 0.01\pm0.03$ &$ 0.00\pm0.03$ \\ 
$0.62$ &$0.46$ &$1.23$ &$0.69$ &$ 0.67\pm0.03$ &$ 0.31\pm0.03$ &$ 0.00\pm0.03$ &$ 0.01\pm0.03$ &$ 0.01\pm0.03$ \\ 
$0.62$ &$0.50$ &$1.23$ &$0.82$ &$ 0.69\pm0.03$ &$ 0.28\pm0.03$ &$ 0.00\pm0.03$ &$ 0.01\pm0.03$ &$ 0.01\pm0.03$ \\ 
$0.62$ &$0.54$ &$1.23$ &$0.98$ &$ 0.70\pm0.03$ &$ 0.28\pm0.03$ &$ 0.00\pm0.03$ &$ 0.01\pm0.03$ &$ 0.00\pm0.03$ \\ 
$0.62$ &$0.62$ &$1.23$ &$1.23$ &$ 0.66\pm0.04$ &$ 0.32\pm0.03$ &$ 0.00\pm0.03$ &$ 0.02\pm0.03$ &$ 0.00\pm0.03$ \\ 
$0.64$ &$0.72$ &$1.23$ &$1.61$ &$ 0.45\pm0.05$ &$ 0.50\pm0.06$ &$ 0.00\pm0.03$ &$ 0.05\pm0.03$ &$ 0.00\pm0.03$ \\ \hline
$0.73$ &$0.37$ &$1.62$ &$0.35$ &$ 0.46\pm0.03$ &$ 0.52\pm0.04$ &$ 0.00\pm0.03$ &$ 0.02\pm0.03$ &$ 0.00\pm0.03$ \\ 
$0.73$ &$0.39$ &$1.62$ &$0.45$ &$ 0.48\pm0.03$ &$ 0.50\pm0.03$ &$ 0.00\pm0.03$ &$ 0.02\pm0.03$ &$ 0.00\pm0.03$ \\ 
$0.73$ &$0.42$ &$1.63$ &$0.55$ &$ 0.50\pm0.03$ &$ 0.48\pm0.03$ &$ 0.00\pm0.03$ &$ 0.02\pm0.03$ &$ 0.00\pm0.03$ \\ 
$0.73$ &$0.46$ &$1.63$ &$0.70$ &$ 0.51\pm0.04$ &$ 0.46\pm0.03$ &$ 0.00\pm0.03$ &$ 0.02\pm0.03$ &$ 0.00\pm0.03$ \\ 
$0.74$ &$0.50$ &$1.63$ &$0.82$ &$ 0.58\pm0.04$ &$ 0.41\pm0.04$ &$ 0.00\pm0.03$ &$ 0.02\pm0.03$ &$ 0.00\pm0.03$ \\ 
$0.74$ &$0.55$ &$1.63$ &$0.98$ &$ 0.59\pm0.05$ &$ 0.39\pm0.04$ &$ 0.00\pm0.03$ &$ 0.03\pm0.03$ &$ 0.00\pm0.03$ \\ 
$0.73$ &$0.63$ &$1.63$ &$1.24$ &$ 0.53\pm0.06$ &$ 0.42\pm0.05$ &$ 0.00\pm0.03$ &$ 0.05\pm0.03$ &$ 0.00\pm0.03$ \\ 
$0.79$ &$0.77$ &$1.69$ &$1.61$ &$ 0.18\pm0.10$ &$ 0.77\pm0.19$ &$ 0.00\pm0.03$ &$ 0.05\pm0.05$ &$ 0.00\pm0.03$ \\ \hline
\end{longtable*}
\end{center}

\begin{center}
\begin{longtable*}{ccccc c  ccrr}
\caption{\label{tab:finalm} Final asymmetries and central values for the individual bins in the 8x8 $m_1\times m_2$ binning ($m_1,m_2 \in [0.25,0.4,0.5,0.62,0.77,0.9,1.1,1.5,2.0 ]$ GeV/c$^2$ and $z_1,z_2 \in [0.2,1.0]$) in \%. The following abbreviations are used: $s^2 = \sin^2\theta_t$, $1+c^2=1+\cos^2\theta_t$, $s\theta_1=\sin \theta_1 $ and $s\theta_2= \sin \theta_2$. }\\
\hline $\langle z_1 \rangle $ & $\langle z_2 \rangle $ & $\langle m_1 \rangle $ & $\langle m_2 \rangle $ & $\langle s^2 \rangle/ \langle 1+c^2 \rangle $ & $\langle s\theta_1 \rangle $ & $\langle s\theta_2 \rangle$ &  $a_{12}$ & $a_{12R}$ \\ \hline
\endhead
\hline\multicolumn{9}{c}{continued on next page}
\endfoot
\hline \hline
\endlastfoot
$0.36$& $0.36$& $0.35$& $0.35$& $0.83/1.17$& $0.89$& $0.89$&   $-0.03\pm 0.10\pm 0.20$&   $-0.05\pm 0.09\pm 0.16$ \\
$0.36$& $0.39$& $0.35$& $0.45$& $0.84/1.16$& $0.89$& $0.93$&   $ 0.16\pm 0.10\pm 0.39$&   $ 0.13\pm 0.09\pm 0.29$ \\
$0.36$& $0.40$& $0.35$& $0.56$& $0.84/1.16$& $0.89$& $0.94$&   $-0.70\pm 0.09\pm 0.14$&   $-0.63\pm 0.09\pm 0.13$ \\
$0.36$& $0.44$& $0.35$& $0.69$& $0.85/1.15$& $0.89$& $0.93$&   $-0.59\pm 0.10\pm 0.17$&   $-0.53\pm 0.09\pm 0.19$ \\
$0.37$& $0.49$& $0.35$& $0.83$& $0.85/1.15$& $0.89$& $0.93$&   $-1.18\pm 0.13\pm 0.21$&   $-1.01\pm 0.12\pm 0.19$ \\
$0.37$& $0.54$& $0.35$& $0.98$& $0.85/1.15$& $0.89$& $0.93$&   $-1.15\pm 0.16\pm 0.21$&   $-1.14\pm 0.15\pm 0.24$ \\
$0.37$& $0.63$& $0.35$& $1.24$& $0.85/1.15$& $0.89$& $0.94$&   $-1.13\pm 0.22\pm 0.26$&   $-1.02\pm 0.21\pm 0.21$ \\
$0.36$& $0.75$& $0.35$& $1.66$& $0.86/1.14$& $0.89$& $0.96$&   $-2.76\pm 0.59\pm 0.62$&   $-2.04\pm 0.55\pm 0.54$ \\ \hline
$0.39$& $0.36$& $0.45$& $0.35$& $0.84/1.16$& $0.93$& $0.89$&   $ 0.27\pm 0.10\pm 0.25$&   $ 0.33\pm 0.09\pm 0.26$ \\
$0.39$& $0.39$& $0.45$& $0.45$& $0.84/1.16$& $0.93$& $0.93$&   $ 1.07\pm 0.09\pm 0.79$&   $ 1.08\pm 0.09\pm 0.78$ \\
$0.39$& $0.40$& $0.45$& $0.56$& $0.85/1.15$& $0.93$& $0.94$&   $-1.52\pm 0.09\pm 0.48$&   $-1.42\pm 0.08\pm 0.47$ \\
$0.39$& $0.44$& $0.45$& $0.69$& $0.85/1.15$& $0.93$& $0.93$&   $-0.85\pm 0.09\pm 0.16$&   $-0.77\pm 0.09\pm 0.14$ \\
$0.39$& $0.49$& $0.45$& $0.83$& $0.85/1.15$& $0.93$& $0.93$&   $-1.63\pm 0.13\pm 0.25$&   $-1.55\pm 0.12\pm 0.23$ \\
$0.39$& $0.54$& $0.45$& $0.98$& $0.86/1.14$& $0.93$& $0.93$&   $-1.89\pm 0.16\pm 0.28$&   $-1.77\pm 0.15\pm 0.26$ \\
$0.39$& $0.63$& $0.45$& $1.24$& $0.86/1.14$& $0.93$& $0.94$&   $-2.19\pm 0.22\pm 0.29$&   $-2.07\pm 0.20\pm 0.33$ \\
$0.39$& $0.75$& $0.45$& $1.66$& $0.86/1.14$& $0.93$& $0.96$&   $-2.69\pm 0.57\pm 0.98$&   $-2.16\pm 0.53\pm 1.07$ \\ \hline
$0.40$& $0.36$& $0.56$& $0.35$& $0.84/1.16$& $0.94$& $0.89$&   $-0.60\pm 0.09\pm 0.15$&   $-0.57\pm 0.09\pm 0.17$ \\
$0.40$& $0.39$& $0.56$& $0.45$& $0.85/1.15$& $0.94$& $0.93$&   $-1.36\pm 0.09\pm 0.47$&   $-1.22\pm 0.08\pm 0.51$ \\
$0.40$& $0.40$& $0.56$& $0.56$& $0.85/1.15$& $0.94$& $0.94$&   $-0.89\pm 0.09\pm 0.44$&   $-0.70\pm 0.08\pm 0.43$ \\
$0.40$& $0.44$& $0.56$& $0.69$& $0.86/1.14$& $0.94$& $0.93$&   $-1.85\pm 0.09\pm 0.21$&   $-1.72\pm 0.08\pm 0.21$ \\
$0.40$& $0.49$& $0.56$& $0.83$& $0.86/1.14$& $0.94$& $0.93$&   $-3.30\pm 0.12\pm 0.35$&   $-3.03\pm 0.11\pm 0.37$ \\
$0.40$& $0.54$& $0.56$& $0.98$& $0.86/1.14$& $0.94$& $0.93$&   $-3.29\pm 0.15\pm 0.34$&   $-3.04\pm 0.14\pm 0.34$ \\
$0.40$& $0.63$& $0.56$& $1.24$& $0.86/1.14$& $0.94$& $0.94$&   $-3.46\pm 0.21\pm 0.56$&   $-3.25\pm 0.19\pm 0.57$ \\
$0.40$& $0.75$& $0.56$& $1.66$& $0.86/1.14$& $0.94$& $0.96$&   $-3.83\pm 0.56\pm 1.01$&   $-3.32\pm 0.52\pm 0.97$ \\\hline
$0.44$& $0.36$& $0.69$& $0.35$& $0.85/1.15$& $0.93$& $0.89$&   $-0.82\pm 0.10\pm 0.12$&   $-0.55\pm 0.09\pm 0.09$ \\
$0.44$& $0.39$& $0.69$& $0.45$& $0.85/1.15$& $0.93$& $0.93$&   $-1.06\pm 0.09\pm 0.17$&   $-0.92\pm 0.09\pm 0.14$ \\
$0.44$& $0.40$& $0.69$& $0.56$& $0.86/1.14$& $0.93$& $0.94$&   $-1.96\pm 0.09\pm 0.24$&   $-1.74\pm 0.08\pm 0.22$ \\
$0.44$& $0.44$& $0.69$& $0.69$& $0.86/1.14$& $0.93$& $0.93$&   $-3.19\pm 0.09\pm 0.38$&   $-2.82\pm 0.08\pm 0.36$ \\
$0.44$& $0.49$& $0.69$& $0.83$& $0.86/1.14$& $0.93$& $0.93$&   $-4.88\pm 0.12\pm 0.49$&   $-4.51\pm 0.11\pm 0.48$ \\
$0.44$& $0.54$& $0.69$& $0.98$& $0.86/1.14$& $0.93$& $0.93$&   $-5.27\pm 0.15\pm 0.54$&   $-4.85\pm 0.14\pm 0.55$ \\
$0.44$& $0.63$& $0.69$& $1.24$& $0.86/1.14$& $0.93$& $0.94$&   $-5.26\pm 0.21\pm 0.67$&   $-4.80\pm 0.20\pm 0.65$ \\
$0.44$& $0.75$& $0.69$& $1.66$& $0.87/1.13$& $0.93$& $0.96$&   $-5.92\pm 0.57\pm 1.22$&   $-5.42\pm 0.53\pm 1.21$ \\\hline
$0.49$& $0.37$& $0.83$& $0.35$& $0.85/1.15$& $0.93$& $0.89$&   $-1.04\pm 0.13\pm 0.15$&   $-0.75\pm 0.12\pm 0.12$ \\
$0.49$& $0.39$& $0.83$& $0.45$& $0.85/1.15$& $0.93$& $0.93$&   $-1.71\pm 0.13\pm 0.32$&   $-1.44\pm 0.12\pm 0.29$ \\
$0.49$& $0.40$& $0.83$& $0.56$& $0.86/1.14$& $0.93$& $0.94$&   $-3.14\pm 0.12\pm 0.36$&   $-2.67\pm 0.11\pm 0.37$ \\
$0.49$& $0.44$& $0.83$& $0.69$& $0.86/1.14$& $0.93$& $0.93$&   $-4.99\pm 0.12\pm 0.52$&   $-4.39\pm 0.11\pm 0.50$ \\
$0.49$& $0.49$& $0.83$& $0.83$& $0.86/1.14$& $0.93$& $0.93$&   $-7.46\pm 0.16\pm 0.64$&   $-6.73\pm 0.15\pm 0.62$ \\
$0.49$& $0.54$& $0.83$& $0.98$& $0.86/1.14$& $0.93$& $0.92$&   $-8.07\pm 0.21\pm 0.75$&   $-7.33\pm 0.19\pm 0.72$ \\
$0.49$& $0.63$& $0.83$& $1.24$& $0.87/1.13$& $0.93$& $0.93$&   $-7.57\pm 0.29\pm 0.96$&   $-6.83\pm 0.26\pm 0.93$ \\
$0.49$& $0.75$& $0.83$& $1.66$& $0.87/1.13$& $0.93$& $0.96$&   $-9.42\pm 0.76\pm 1.39$&   $-8.53\pm 0.71\pm 1.37$ \\\hline
$0.54$& $0.37$& $0.98$& $0.35$& $0.85/1.15$& $0.93$& $0.89$&   $-1.21\pm 0.16\pm 0.15$&   $-1.08\pm 0.15\pm 0.20$ \\
$0.54$& $0.39$& $0.98$& $0.45$& $0.86/1.14$& $0.93$& $0.93$&   $-2.27\pm 0.16\pm 0.32$&   $-1.93\pm 0.15\pm 0.35$ \\
$0.54$& $0.40$& $0.98$& $0.56$& $0.86/1.14$& $0.93$& $0.94$&   $-3.28\pm 0.15\pm 0.46$&   $-2.81\pm 0.14\pm 0.41$ \\
$0.54$& $0.44$& $0.98$& $0.69$& $0.86/1.14$& $0.93$& $0.93$&   $-5.22\pm 0.15\pm 0.54$&   $-4.68\pm 0.14\pm 0.54$ \\
$0.54$& $0.49$& $0.98$& $0.83$& $0.86/1.14$& $0.92$& $0.93$&   $-7.59\pm 0.21\pm 0.70$&   $-6.97\pm 0.19\pm 0.69$ \\
$0.54$& $0.54$& $0.98$& $0.98$& $0.87/1.13$& $0.92$& $0.92$&   $-9.21\pm 0.26\pm 0.85$&   $-8.45\pm 0.24\pm 0.83$ \\
$0.54$& $0.64$& $0.98$& $1.24$& $0.87/1.13$& $0.92$& $0.93$&   $-9.42\pm 0.36\pm 0.89$&   $-8.75\pm 0.33\pm 0.91$ \\
$0.54$& $0.75$& $0.98$& $1.66$& $0.87/1.13$& $0.93$& $0.96$&   $-10.36\pm 0.95\pm 1.97$&   $-9.58\pm 0.89\pm 1.99$ \\ \hline
$0.63$& $0.37$& $1.24$& $0.35$& $0.85/1.15$& $0.94$& $0.89$&   $-0.99\pm 0.22\pm 0.42$&   $-0.74\pm 0.21\pm 0.36$ \\
$0.63$& $0.39$& $1.24$& $0.45$& $0.86/1.14$& $0.94$& $0.93$&   $-2.29\pm 0.22\pm 0.35$&   $-2.00\pm 0.20\pm 0.39$ \\
$0.63$& $0.40$& $1.24$& $0.56$& $0.86/1.14$& $0.94$& $0.94$&   $-3.24\pm 0.21\pm 0.45$&   $-2.84\pm 0.19\pm 0.42$ \\
$0.63$& $0.44$& $1.24$& $0.69$& $0.87/1.13$& $0.94$& $0.93$&   $-5.50\pm 0.21\pm 0.62$&   $-4.85\pm 0.20\pm 0.62$ \\
$0.63$& $0.49$& $1.24$& $0.83$& $0.87/1.13$& $0.93$& $0.93$&   $-8.69\pm 0.29\pm 0.88$&   $-7.92\pm 0.27\pm 0.87$ \\
$0.64$& $0.54$& $1.24$& $0.98$& $0.87/1.13$& $0.93$& $0.92$&   $-8.97\pm 0.36\pm 0.88$&   $-8.08\pm 0.33\pm 0.86$ \\
$0.64$& $0.64$& $1.24$& $1.24$& $0.87/1.13$& $0.94$& $0.93$&   $-9.00\pm 0.49\pm 1.13$&   $-8.22\pm 0.45\pm 1.04$ \\
$0.63$& $0.75$& $1.24$& $1.66$& $0.87/1.13$& $0.94$& $0.96$&   $-12.17\pm 1.29\pm 2.71$&   $-11.85\pm 1.19\pm 2.40$ \\ \hline
$0.75$& $0.36$& $1.66$& $0.35$& $0.86/1.14$& $0.96$& $0.89$&   $-2.66\pm 0.60\pm 1.22$&   $-1.99\pm 0.56\pm 0.72$ \\
$0.75$& $0.39$& $1.66$& $0.45$& $0.86/1.14$& $0.96$& $0.93$&   $-2.89\pm 0.58\pm 0.68$&   $-2.54\pm 0.54\pm 0.63$ \\
$0.75$& $0.40$& $1.66$& $0.56$& $0.87/1.13$& $0.96$& $0.94$&   $-2.66\pm 0.56\pm 1.00$&   $-2.43\pm 0.52\pm 0.63$ \\
$0.75$& $0.44$& $1.66$& $0.69$& $0.87/1.13$& $0.96$& $0.93$&   $-5.38\pm 0.57\pm 1.66$&   $-4.60\pm 0.53\pm 1.46$ \\
$0.75$& $0.49$& $1.66$& $0.83$& $0.87/1.13$& $0.96$& $0.93$&   $-9.50\pm 0.77\pm 1.25$&   $-8.39\pm 0.71\pm 1.39$ \\
$0.75$& $0.54$& $1.66$& $0.98$& $0.87/1.13$& $0.96$& $0.93$&   $-10.06\pm 0.95\pm 2.08$&   $-8.50\pm 0.89\pm 2.06$ \\
$0.75$& $0.63$& $1.66$& $1.24$& $0.87/1.13$& $0.96$& $0.94$&   $-9.51\pm 1.28\pm 1.85$&   $-9.22\pm 1.19\pm 1.67$ \\
$0.75$& $0.75$& $1.67$& $1.66$& $0.88/1.12$& $0.96$& $0.96$&   $-13.66\pm 3.26\pm 6.95$&   $-9.68\pm 3.04\pm 4.75$ \\ \hline
\end{longtable*}
\end{center}

\begin{center}
 \begin{longtable*}{rrrrrrrrr}
\caption{\label{tab:bgz} relative yields of uds, charm mixed, charged and tau contributions in the data sample for the the individual bins in the 8x8 $z_1\times m_1$ binning ($m_1 \in [0.25,0.4,0.5,0.62,0.77,0.9,1.1,1.5,2.0 ]$ GeV/c$^2$, $z_2 \in [0.2,0.27,0.33,0.4,0.5,0.6,0.7,0.8,1.0]$, $z_2 \in [0.2,1.0]$ and $m_2 \in [0.25,2.0]$ GeV/c$^2$).  Empty bins at high mass, low $z$ were removed.}\\
$\langle z_1 \rangle $ & $\langle z_2 \rangle $ & $\langle m_1 \rangle $ & $\langle m_2 \rangle $ & uds & charm & mixed & charged & $\tau$ \\  \hline
\endhead
\hline\multicolumn{9}{c}{continued on next page}
\endfoot
\hline \hline
\endlastfoot
$0.24$ &$0.24$ &$0.34$ &$0.60$ &$ 0.56\pm0.03$ &$ 0.41\pm0.03$ &$ 0.01\pm0.03$ &$ 0.02\pm0.03$ &$ 0.00\pm0.03$ \\ 
$0.30$ &$0.24$ &$0.35$ &$0.60$ &$ 0.59\pm0.03$ &$ 0.38\pm0.03$ &$ 0.01\pm0.03$ &$ 0.01\pm0.03$ &$ 0.01\pm0.03$ \\ 
$0.36$ &$0.24$ &$0.35$ &$0.60$ &$ 0.62\pm0.03$ &$ 0.35\pm0.03$ &$ 0.01\pm0.03$ &$ 0.01\pm0.03$ &$ 0.01\pm0.03$ \\ 
$0.44$ &$0.25$ &$0.35$ &$0.60$ &$ 0.67\pm0.03$ &$ 0.31\pm0.03$ &$ 0.00\pm0.03$ &$ 0.01\pm0.03$ &$ 0.01\pm0.03$ \\ 
$0.54$ &$0.24$ &$0.35$ &$0.60$ &$ 0.73\pm0.03$ &$ 0.25\pm0.03$ &$ 0.00\pm0.03$ &$ 0.01\pm0.03$ &$ 0.02\pm0.03$ \\ 
$0.64$ &$0.25$ &$0.35$ &$0.61$ &$ 0.78\pm0.03$ &$ 0.19\pm0.03$ &$ 0.00\pm0.03$ &$ 0.00\pm0.03$ &$ 0.03\pm0.03$ \\ 
$0.74$ &$0.24$ &$0.35$ &$0.61$ &$ 0.84\pm0.03$ &$ 0.11\pm0.03$ &$ 0.00\pm0.03$ &$ 0.00\pm0.03$ &$ 0.05\pm0.03$ \\ 
$0.84$ &$0.24$ &$0.36$ &$0.61$ &$ 0.85\pm0.04$ &$ 0.05\pm0.02$ &$ 0.00\pm0.03$ &$ 0.00\pm0.03$ &$ 0.10\pm0.03$ \\ \hline
$0.24$ &$0.24$ &$0.45$ &$0.60$ &$ 0.59\pm0.03$ &$ 0.39\pm0.03$ &$ 0.01\pm0.03$ &$ 0.00\pm0.03$ &$ 0.00\pm0.03$ \\ 
$0.30$ &$0.24$ &$0.45$ &$0.60$ &$ 0.61\pm0.03$ &$ 0.37\pm0.03$ &$ 0.01\pm0.03$ &$ 0.00\pm0.03$ &$ 0.01\pm0.03$ \\ 
$0.36$ &$0.24$ &$0.45$ &$0.60$ &$ 0.63\pm0.03$ &$ 0.35\pm0.03$ &$ 0.01\pm0.03$ &$ 0.00\pm0.03$ &$ 0.01\pm0.03$ \\ 
$0.44$ &$0.24$ &$0.45$ &$0.60$ &$ 0.67\pm0.03$ &$ 0.32\pm0.03$ &$ 0.00\pm0.03$ &$ 0.00\pm0.03$ &$ 0.01\pm0.03$ \\ 
$0.54$ &$0.24$ &$0.45$ &$0.60$ &$ 0.71\pm0.03$ &$ 0.28\pm0.03$ &$ 0.00\pm0.03$ &$ 0.00\pm0.03$ &$ 0.01\pm0.03$ \\ 
$0.64$ &$0.25$ &$0.45$ &$0.61$ &$ 0.76\pm0.03$ &$ 0.21\pm0.03$ &$ 0.00\pm0.03$ &$ 0.00\pm0.03$ &$ 0.02\pm0.03$ \\ 
$0.74$ &$0.24$ &$0.45$ &$0.61$ &$ 0.82\pm0.03$ &$ 0.14\pm0.00$ &$ 0.00\pm0.03$ &$ 0.00\pm0.03$ &$ 0.04\pm0.03$ \\ 
$0.84$ &$0.25$ &$0.45$ &$0.63$ &$ 0.89\pm0.04$ &$ 0.06\pm0.00$ &$ 0.00\pm0.03$ &$ 0.00\pm0.03$ &$ 0.05\pm0.03$ \\ \hline
$0.25$ &$0.24$ &$0.55$ &$0.60$ &$ 0.60\pm0.03$ &$ 0.38\pm0.03$ &$ 0.01\pm0.03$ &$ 0.00\pm0.03$ &$ 0.00\pm0.03$ \\ 
$0.30$ &$0.24$ &$0.55$ &$0.60$ &$ 0.61\pm0.03$ &$ 0.37\pm0.03$ &$ 0.01\pm0.03$ &$ 0.00\pm0.03$ &$ 0.01\pm0.03$ \\ 
$0.36$ &$0.24$ &$0.56$ &$0.60$ &$ 0.63\pm0.03$ &$ 0.35\pm0.03$ &$ 0.01\pm0.03$ &$ 0.00\pm0.03$ &$ 0.01\pm0.03$ \\ 
$0.45$ &$0.24$ &$0.56$ &$0.60$ &$ 0.67\pm0.03$ &$ 0.32\pm0.03$ &$ 0.01\pm0.03$ &$ 0.00\pm0.03$ &$ 0.01\pm0.03$ \\ 
$0.54$ &$0.24$ &$0.56$ &$0.60$ &$ 0.72\pm0.03$ &$ 0.27\pm0.03$ &$ 0.00\pm0.03$ &$ 0.00\pm0.03$ &$ 0.02\pm0.03$ \\ 
$0.64$ &$0.25$ &$0.56$ &$0.61$ &$ 0.78\pm0.03$ &$ 0.20\pm0.03$ &$ 0.00\pm0.03$ &$ 0.00\pm0.03$ &$ 0.02\pm0.03$ \\ 
$0.74$ &$0.25$ &$0.56$ &$0.61$ &$ 0.84\pm0.03$ &$ 0.13\pm0.00$ &$ 0.00\pm0.03$ &$ 0.00\pm0.03$ &$ 0.03\pm0.03$ \\ 
$0.84$ &$0.25$ &$0.56$ &$0.63$ &$ 0.90\pm0.04$ &$ 0.05\pm0.00$ &$ 0.00\pm0.03$ &$ 0.00\pm0.03$ &$ 0.06\pm0.03$ \\ \hline
$0.25$ &$0.24$ &$0.67$ &$0.60$ &$ 0.60\pm0.03$ &$ 0.40\pm0.03$ &$ 0.00\pm0.03$ &$ 0.00\pm0.03$ &$ 0.00\pm0.03$ \\ 
$0.30$ &$0.24$ &$0.69$ &$0.60$ &$ 0.61\pm0.03$ &$ 0.39\pm0.03$ &$ 0.00\pm0.03$ &$ 0.00\pm0.03$ &$ 0.01\pm0.03$ \\ 
$0.37$ &$0.24$ &$0.69$ &$0.60$ &$ 0.63\pm0.03$ &$ 0.36\pm0.03$ &$ 0.00\pm0.03$ &$ 0.00\pm0.03$ &$ 0.01\pm0.03$ \\ 
$0.45$ &$0.24$ &$0.70$ &$0.60$ &$ 0.68\pm0.03$ &$ 0.31\pm0.03$ &$ 0.00\pm0.03$ &$ 0.00\pm0.03$ &$ 0.01\pm0.03$ \\ 
$0.55$ &$0.24$ &$0.70$ &$0.60$ &$ 0.74\pm0.03$ &$ 0.24\pm0.03$ &$ 0.00\pm0.03$ &$ 0.00\pm0.03$ &$ 0.02\pm0.03$ \\ 
$0.64$ &$0.25$ &$0.70$ &$0.61$ &$ 0.80\pm0.03$ &$ 0.16\pm0.03$ &$ 0.00\pm0.03$ &$ 0.00\pm0.03$ &$ 0.04\pm0.03$ \\ 
$0.74$ &$0.25$ &$0.70$ &$0.61$ &$ 0.85\pm0.03$ &$ 0.09\pm0.00$ &$ 0.00\pm0.03$ &$ 0.00\pm0.03$ &$ 0.06\pm0.03$ \\ 
$0.85$ &$0.24$ &$0.71$ &$0.63$ &$ 0.90\pm0.03$ &$ 0.02\pm0.00$ &$ 0.00\pm0.03$ &$ 0.00\pm0.03$ &$ 0.07\pm0.03$ \\ \hline
$0.26$ &$0.25$ &$0.79$ &$0.61$ &$ 0.60\pm0.04$ &$ 0.39\pm0.04$ &$ 0.00\pm0.03$ &$ 0.00\pm0.03$ &$ 0.00\pm0.03$ \\ 
$0.31$ &$0.24$ &$0.82$ &$0.61$ &$ 0.61\pm0.03$ &$ 0.39\pm0.03$ &$ 0.00\pm0.03$ &$ 0.00\pm0.03$ &$ 0.00\pm0.03$ \\ 
$0.37$ &$0.24$ &$0.82$ &$0.60$ &$ 0.64\pm0.03$ &$ 0.35\pm0.03$ &$ 0.00\pm0.03$ &$ 0.00\pm0.03$ &$ 0.01\pm0.03$ \\ 
$0.45$ &$0.24$ &$0.83$ &$0.61$ &$ 0.68\pm0.03$ &$ 0.30\pm0.03$ &$ 0.00\pm0.03$ &$ 0.00\pm0.03$ &$ 0.02\pm0.03$ \\ 
$0.55$ &$0.25$ &$0.83$ &$0.61$ &$ 0.75\pm0.03$ &$ 0.22\pm0.03$ &$ 0.00\pm0.03$ &$ 0.00\pm0.03$ &$ 0.02\pm0.03$ \\ 
$0.64$ &$0.24$ &$0.83$ &$0.61$ &$ 0.82\pm0.03$ &$ 0.14\pm0.03$ &$ 0.00\pm0.03$ &$ 0.00\pm0.03$ &$ 0.04\pm0.03$ \\ 
$0.74$ &$0.24$ &$0.83$ &$0.61$ &$ 0.88\pm0.03$ &$ 0.07\pm0.00$ &$ 0.00\pm0.03$ &$ 0.00\pm0.03$ &$ 0.05\pm0.03$ \\ 
$0.85$ &$0.25$ &$0.83$ &$0.61$ &$ 0.91\pm0.03$ &$ 0.02\pm0.00$ &$ 0.00\pm0.03$ &$ 0.00\pm0.03$ &$ 0.07\pm0.03$ \\ \hline
%$0.00$ &$0.00$ &$0.00$ &$0.00$ &$ 0.00\pm0.00$ &$ 0.00\pm0.00$ &$ 0.00\pm0.00$ &$ 0.00\pm0.00$ &$ 0.00\pm0.00$ \\ 
$0.32$ &$0.25$ &$0.93$ &$0.61$ &$ 0.60\pm0.04$ &$ 0.39\pm0.03$ &$ 0.00\pm0.03$ &$ 0.00\pm0.03$ &$ 0.00\pm0.03$ \\ 
$0.37$ &$0.24$ &$0.96$ &$0.60$ &$ 0.62\pm0.03$ &$ 0.38\pm0.03$ &$ 0.00\pm0.03$ &$ 0.00\pm0.03$ &$ 0.00\pm0.03$ \\ 
$0.45$ &$0.24$ &$0.98$ &$0.60$ &$ 0.65\pm0.03$ &$ 0.35\pm0.03$ &$ 0.00\pm0.03$ &$ 0.00\pm0.03$ &$ 0.00\pm0.03$ \\ 
$0.55$ &$0.25$ &$0.98$ &$0.61$ &$ 0.72\pm0.03$ &$ 0.28\pm0.03$ &$ 0.00\pm0.03$ &$ 0.00\pm0.03$ &$ 0.00\pm0.03$ \\ 
$0.64$ &$0.24$ &$0.99$ &$0.61$ &$ 0.81\pm0.03$ &$ 0.19\pm0.03$ &$ 0.00\pm0.03$ &$ 0.00\pm0.03$ &$ 0.00\pm0.03$ \\ 
$0.74$ &$0.25$ &$0.99$ &$0.61$ &$ 0.90\pm0.03$ &$ 0.10\pm0.00$ &$ 0.00\pm0.03$ &$ 0.00\pm0.03$ &$ 0.00\pm0.03$ \\ 
$0.85$ &$0.24$ &$0.99$ &$0.61$ &$ 0.97\pm0.03$ &$ 0.03\pm0.00$ &$ 0.00\pm0.03$ &$ 0.00\pm0.03$ &$ 0.00\pm0.03$ \\ \hline
%$0.00$ &$0.00$ &$0.00$ &$0.00$ &$ 0.00\pm0.00$ &$ 0.00\pm0.00$ &$ 0.00\pm0.00$ &$ 0.00\pm0.00$ &$ 0.00\pm0.00$ \\ 
%$0.00$ &$0.00$ &$0.00$ &$0.00$ &$ 0.00\pm0.00$ &$ 0.00\pm0.00$ &$ 0.00\pm0.00$ &$ 0.00\pm0.00$ &$ 0.00\pm0.00$ \\ 
$0.39$ &$0.24$ &$1.14$ &$0.60$ &$ 0.60\pm0.04$ &$ 0.40\pm0.04$ &$ 0.00\pm0.03$ &$ 0.00\pm0.03$ &$ 0.00\pm0.03$ \\ 
$0.46$ &$0.25$ &$1.19$ &$0.61$ &$ 0.59\pm0.03$ &$ 0.41\pm0.03$ &$ 0.00\pm0.03$ &$ 0.00\pm0.03$ &$ 0.00\pm0.03$ \\ 
$0.55$ &$0.25$ &$1.23$ &$0.61$ &$ 0.60\pm0.03$ &$ 0.40\pm0.03$ &$ 0.00\pm0.03$ &$ 0.00\pm0.03$ &$ 0.00\pm0.03$ \\ 
$0.65$ &$0.24$ &$1.25$ &$0.61$ &$ 0.68\pm0.03$ &$ 0.32\pm0.03$ &$ 0.00\pm0.03$ &$ 0.00\pm0.03$ &$ 0.00\pm0.03$ \\ 
$0.74$ &$0.25$ &$1.27$ &$0.60$ &$ 0.81\pm0.03$ &$ 0.19\pm0.00$ &$ 0.00\pm0.03$ &$ 0.00\pm0.03$ &$ 0.00\pm0.03$ \\ 
$0.85$ &$0.24$ &$1.28$ &$0.61$ &$ 0.94\pm0.03$ &$ 0.06\pm0.00$ &$ 0.00\pm0.03$ &$ 0.00\pm0.03$ &$ 0.00\pm0.03$ \\ \hline
%$0.00$ &$0.00$ &$0.00$ &$0.00$ &$ 0.00\pm0.00$ &$ 0.00\pm0.00$ &$ 0.00\pm0.00$ &$ 0.00\pm0.00$ &$ 0.00\pm0.00$ \\ 
%$0.00$ &$0.00$ &$0.00$ &$0.00$ &$ 0.00\pm0.00$ &$ 0.00\pm0.00$ &$ 0.00\pm0.00$ &$ 0.00\pm0.00$ &$ 0.00\pm0.00$ \\ 
%$0.00$ &$0.00$ &$0.00$ &$0.00$ &$ 0.00\pm0.00$ &$ 0.00\pm0.00$ &$ 0.00\pm0.00$ &$ 0.00\pm0.00$ &$ 0.00\pm0.00$ \\ 
$0.50$ &$0.00$ &$1.52$ &$0.83$ &$ 0.19\pm0.11$ &$ 0.81\pm0.23$ &$ 0.00\pm0.03$ &$ 0.00\pm0.03$ &$ 0.00\pm0.03$ \\ 
$0.56$ &$0.25$ &$1.57$ &$0.60$ &$ 0.52\pm0.04$ &$ 0.48\pm0.04$ &$ 0.00\pm0.03$ &$ 0.00\pm0.03$ &$ 0.00\pm0.03$ \\ 
$0.66$ &$0.25$ &$1.61$ &$0.61$ &$ 0.45\pm0.03$ &$ 0.55\pm0.03$ &$ 0.00\pm0.03$ &$ 0.00\pm0.03$ &$ 0.00\pm0.03$ \\ 
$0.75$ &$0.25$ &$1.63$ &$0.61$ &$ 0.49\pm0.03$ &$ 0.51\pm0.00$ &$ 0.00\pm0.03$ &$ 0.00\pm0.03$ &$ 0.00\pm0.03$ \\ 
$0.87$ &$0.24$ &$1.65$ &$0.62$ &$ 0.65\pm0.04$ &$ 0.35\pm0.00$ &$ 0.00\pm0.03$ &$ 0.00\pm0.03$ &$ 0.00\pm0.03$ \\ \hline
\end{longtable*}
\end{center}

\begin{center}
\begin{longtable*}{cccccc ccrr}
\caption{\label{tab:finalmz} Final asymmetries and central values for the individual bins in the 8x8 $z_1\times m_1$ binning ($m_1 \in [0.25,0.4,0.5,0.62,0.77,0.9,1.1,1.5,2.0 ]$ GeV/c$^2$, $z_2 \in [0.2,0.27,0.33,0.4,0.5,0.6,0.7,0.8,1.0]$, $z_2 \in [0.2,1.0]$ and $m_2 \in [0.25,2.0]$ GeV/c$^2$) in \%. The following abbreviations are used: $s^2 = \sin^2\theta_t$, $1+c^2=1+\cos^2\theta_t$, $s\theta_1=\sin \theta_1 $ and $s\theta_2= \sin \theta_2$. Empty bins at high mass, low $z$ were removed.}\\
\hline $\langle z_1 \rangle $ & $\langle z_2 \rangle $ & $\langle m_1 \rangle $ & $\langle m_2 \rangle $ & $\langle s^2 \rangle / \langle 1+c^2 \rangle $ & $\langle s\theta_1 \rangle $ & $\langle s\theta_2 \rangle$ &  $a_{12}$ & $a_{12R}$ \\  \hline
\endhead
\hline\multicolumn{9}{c}{continued on next page}
\endfoot
\hline \hline
\endlastfoot
 $0.24$&$0.43$& $0.34$& $0.62$& $0.85/1.15$& $0.93$& $0.97$&   $-0.41\pm 0.09\pm 0.28$&   $-0.38\pm 0.09\pm 0.27$ \\
 $0.30$&$0.43$& $0.34$& $0.62$& $0.84/1.16$& $0.93$& $0.92$&   $-0.53\pm 0.08\pm 0.31$&   $-0.39\pm 0.08\pm 0.27$ \\
 $0.36$&$0.43$& $0.35$& $0.62$& $0.84/1.16$& $0.93$& $0.87$&   $-0.56\pm 0.09\pm 0.30$&   $-0.42\pm 0.08\pm 0.27$ \\
 $0.44$&$0.43$& $0.35$& $0.62$& $0.84/1.16$& $0.92$& $0.83$&   $-0.39\pm 0.10\pm 0.29$&   $-0.25\pm 0.10\pm 0.28$ \\
 $0.54$&$0.43$& $0.35$& $0.62$& $0.84/1.16$& $0.92$& $0.80$&   $-0.54\pm 0.15\pm 0.29$&   $-0.42\pm 0.14\pm 0.28$ \\
 $0.64$&$0.43$& $0.35$& $0.62$& $0.83/1.17$& $0.92$& $0.79$&   $-0.60\pm 0.24\pm 0.33$&   $-0.35\pm 0.22\pm 0.32$ \\
 $0.74$&$0.44$& $0.35$& $0.62$& $0.83/1.17$& $0.92$& $0.80$&   $-0.18\pm 0.40\pm 0.36$&   $-0.16\pm 0.37\pm 0.37$ \\
 $0.85$&$0.45$& $0.35$& $0.63$& $0.83/1.17$& $0.92$& $0.81$&   $-1.09\pm 0.69\pm 0.64$&   $-0.32\pm 0.64\pm 0.76$ \\ \hline
 $0.24$&$0.43$& $0.45$& $0.62$& $0.86/1.14$& $0.93$& $0.99$&   $-1.03\pm 0.10\pm 0.37$&   $-0.91\pm 0.10\pm 0.33$ \\
 $0.30$&$0.43$& $0.45$& $0.62$& $0.85/1.15$& $0.93$& $0.97$&   $-0.64\pm 0.09\pm 0.34$&   $-0.51\pm 0.08\pm 0.31$ \\
 $0.36$&$0.43$& $0.45$& $0.62$& $0.85/1.15$& $0.93$& $0.94$&   $-0.71\pm 0.09\pm 0.35$&   $-0.64\pm 0.08\pm 0.33$ \\
 $0.44$&$0.43$& $0.45$& $0.62$& $0.84/1.16$& $0.93$& $0.90$&   $-0.55\pm 0.09\pm 0.36$&   $-0.48\pm 0.08\pm 0.34$ \\
 $0.54$&$0.43$& $0.45$& $0.62$& $0.84/1.16$& $0.93$& $0.87$&   $-0.74\pm 0.13\pm 0.36$&   $-0.54\pm 0.12\pm 0.28$ \\
 $0.64$&$0.43$& $0.45$& $0.62$& $0.84/1.16$& $0.92$& $0.84$&   $-0.48\pm 0.19\pm 0.35$&   $-0.22\pm 0.18\pm 0.35$ \\
 $0.74$&$0.44$& $0.45$& $0.62$& $0.83/1.17$& $0.92$& $0.83$&   $-0.42\pm 0.31\pm 0.36$&   $-0.18\pm 0.28\pm 0.34$ \\
 $0.85$&$0.44$& $0.46$& $0.63$& $0.83/1.17$& $0.92$& $0.81$&   $-0.50\pm 0.52\pm 1.43$&   $-0.28\pm 0.48\pm 1.39$ \\ \hline
 $0.25$&$0.43$& $0.55$& $0.62$& $0.86/1.14$& $0.93$& $0.99$&   $-2.00\pm 0.11\pm 0.36$&   $-1.77\pm 0.11\pm 0.34$ \\
 $0.30$&$0.43$& $0.55$& $0.62$& $0.86/1.14$& $0.93$& $0.97$&   $-1.85\pm 0.09\pm 0.33$&   $-1.63\pm 0.08\pm 0.31$ \\
 $0.36$&$0.43$& $0.56$& $0.62$& $0.85/1.15$& $0.93$& $0.95$&   $-1.76\pm 0.08\pm 0.33$&   $-1.55\pm 0.08\pm 0.32$ \\
 $0.45$&$0.43$& $0.56$& $0.62$& $0.85/1.15$& $0.93$& $0.92$&   $-1.67\pm 0.08\pm 0.34$&   $-1.44\pm 0.08\pm 0.31$ \\
 $0.54$&$0.43$& $0.56$& $0.62$& $0.84/1.16$& $0.92$& $0.89$&   $-1.25\pm 0.12\pm 0.36$&   $-1.14\pm 0.11\pm 0.36$ \\
 $0.64$&$0.43$& $0.56$& $0.62$& $0.84/1.16$& $0.92$& $0.87$&   $-1.50\pm 0.17\pm 0.34$&   $-1.16\pm 0.16\pm 0.30$ \\
 $0.74$&$0.44$& $0.56$& $0.62$& $0.84/1.16$& $0.92$& $0.86$&   $-1.58\pm 0.28\pm 0.42$&   $-1.15\pm 0.26\pm 0.41$ \\
 $0.85$&$0.44$& $0.56$& $0.63$& $0.83/1.17$& $0.92$& $0.85$&   $-0.79\pm 0.46\pm 0.52$&   $-0.71\pm 0.43\pm 0.49$ \\ \hline
 $0.25$&$0.43$& $0.67$& $0.62$& $0.87/1.13$& $0.93$& $0.99$&   $-2.48\pm 0.18\pm 0.43$&   $-2.28\pm 0.17\pm 0.44$ \\
 $0.30$&$0.43$& $0.69$& $0.62$& $0.86/1.14$& $0.93$& $0.97$&   $-2.38\pm 0.10\pm 0.38$&   $-2.17\pm 0.09\pm 0.37$ \\
 $0.36$&$0.43$& $0.69$& $0.62$& $0.86/1.14$& $0.93$& $0.95$&   $-2.35\pm 0.08\pm 0.37$&   $-2.13\pm 0.08\pm 0.36$ \\
 $0.45$&$0.43$& $0.70$& $0.62$& $0.85/1.15$& $0.93$& $0.93$&   $-2.34\pm 0.08\pm 0.37$&   $-2.09\pm 0.07\pm 0.36$ \\
 $0.54$&$0.43$& $0.70$& $0.62$& $0.85/1.15$& $0.92$& $0.90$&   $-2.54\pm 0.10\pm 0.40$&   $-2.20\pm 0.10\pm 0.38$ \\
 $0.64$&$0.44$& $0.70$& $0.62$& $0.85/1.15$& $0.92$& $0.88$&   $-2.73\pm 0.15\pm 0.43$&   $-2.43\pm 0.14\pm 0.40$ \\
 $0.74$&$0.44$& $0.70$& $0.62$& $0.84/1.16$& $0.92$& $0.87$&   $-2.86\pm 0.22\pm 0.44$&   $-2.43\pm 0.21\pm 0.41$ \\
 $0.86$&$0.45$& $0.71$& $0.63$& $0.83/1.17$& $0.92$& $0.85$&   $-2.99\pm 0.33\pm 0.48$&   $-2.49\pm 0.31\pm 0.50$ \\ \hline
 $0.26$&$0.43$& $0.79$& $0.62$& $0.87/1.13$& $0.93$& $0.99$&   $-1.08\pm 0.83\pm 2.19$&   $-1.11\pm 0.77\pm 2.22$ \\
 $0.31$&$0.43$& $0.82$& $0.62$& $0.87/1.13$& $0.93$& $0.97$&   $-2.85\pm 0.19\pm 0.61$&   $-2.56\pm 0.18\pm 0.64$ \\
 $0.37$&$0.43$& $0.82$& $0.62$& $0.86/1.14$& $0.93$& $0.96$&   $-2.96\pm 0.12\pm 0.42$&   $-2.72\pm 0.11\pm 0.40$ \\
 $0.45$&$0.43$& $0.83$& $0.62$& $0.86/1.14$& $0.92$& $0.94$&   $-3.61\pm 0.10\pm 0.46$&   $-3.26\pm 0.09\pm 0.44$ \\
 $0.55$&$0.43$& $0.83$& $0.62$& $0.85/1.15$& $0.92$& $0.91$&   $-4.18\pm 0.12\pm 0.52$&   $-3.82\pm 0.11\pm 0.51$ \\
 $0.64$&$0.44$& $0.83$& $0.62$& $0.85/1.15$& $0.92$& $0.89$&   $-4.98\pm 0.16\pm 0.60$&   $-4.56\pm 0.15\pm 0.58$ \\
 $0.74$&$0.44$& $0.83$& $0.62$& $0.84/1.16$& $0.92$& $0.87$&   $-5.96\pm 0.23\pm 0.71$&   $-5.71\pm 0.22\pm 0.69$ \\
 $0.86$&$0.45$& $0.83$& $0.63$& $0.84/1.16$& $0.92$& $0.86$&   $-7.68\pm 0.34\pm 0.86$&   $-6.96\pm 0.31\pm 0.81$ \\ \hline
 $0.32$&$0.43$& $0.93$& $0.62$& $0.87/1.13$& $0.93$& $0.98$&   $-3.76\pm 0.64\pm 0.75$&   $-3.34\pm 0.60\pm 0.81$ \\
 $0.37$&$0.43$& $0.96$& $0.62$& $0.87/1.13$& $0.93$& $0.97$&   $-3.59\pm 0.20\pm 0.44$&   $-3.21\pm 0.19\pm 0.42$ \\
 $0.45$&$0.43$& $0.98$& $0.62$& $0.86/1.14$& $0.93$& $0.95$&   $-3.57\pm 0.12\pm 0.47$&   $-3.33\pm 0.12\pm 0.47$ \\
 $0.55$&$0.43$& $0.99$& $0.62$& $0.86/1.14$& $0.92$& $0.92$&   $-4.45\pm 0.13\pm 0.52$&   $-4.09\pm 0.12\pm 0.51$ \\
 $0.65$&$0.44$& $0.99$& $0.62$& $0.85/1.15$& $0.92$& $0.90$&   $-4.69\pm 0.16\pm 0.55$&   $-4.33\pm 0.15\pm 0.54$ \\
 $0.74$&$0.44$& $0.99$& $0.62$& $0.85/1.15$& $0.92$& $0.88$&   $-5.08\pm 0.23\pm 0.61$&   $-4.66\pm 0.22\pm 0.60$ \\
 $0.85$&$0.45$& $0.99$& $0.63$& $0.84/1.16$& $0.92$& $0.86$&   $-6.87\pm 0.35\pm 0.75$&   $-6.30\pm 0.33\pm 0.73$ \\ \hline
 $0.39$&$0.43$& $1.14$& $0.61$& $0.87/1.13$& $0.92$& $0.98$&   $-3.20\pm 1.04\pm 0.99$&   $-3.20\pm 0.96\pm 0.83$ \\
 $0.46$&$0.43$& $1.19$& $0.62$& $0.87/1.13$& $0.93$& $0.97$&   $-2.90\pm 0.25\pm 0.60$&   $-2.63\pm 0.23\pm 0.55$ \\
 $0.55$&$0.43$& $1.23$& $0.62$& $0.87/1.13$& $0.93$& $0.95$&   $-3.08\pm 0.18\pm 0.54$&   $-2.82\pm 0.16\pm 0.53$ \\
 $0.65$&$0.43$& $1.25$& $0.62$& $0.86/1.14$& $0.92$& $0.93$&   $-3.79\pm 0.18\pm 0.55$&   $-3.43\pm 0.17\pm 0.53$ \\
 $0.75$&$0.44$& $1.27$& $0.62$& $0.86/1.14$& $0.92$& $0.91$&   $-5.53\pm 0.22\pm 0.65$&   $-5.18\pm 0.21\pm 0.65$ \\
 $0.86$&$0.45$& $1.28$& $0.63$& $0.85/1.15$& $0.92$& $0.90$&   $-8.81\pm 0.29\pm 1.06$&   $-8.19\pm 0.27\pm 1.08$ \\\hline
 $0.49$&$0.41$& $1.52$& $0.60$& $0.87/1.13$& $0.92$& $0.99$&   $-5.31\pm 0.19\pm 8.80$&   $-4.51\pm 0.17\pm 2.53$ \\
 $0.55$&$0.42$& $1.67$& $0.70$& $0.85/1.15$& $0.92$& $0.84$&   $-4.14\pm 0.15\pm 1.51$&   $-3.64\pm 0.14\pm 1.29$ \\
 $0.65$&$0.41$& $1.69$& $0.71$& $0.85/1.15$& $0.93$& $0.83$&   $-4.12\pm 0.15\pm 0.79$&   $-3.74\pm 0.14\pm 0.90$ \\
 $0.75$&$0.41$& $1.71$& $0.71$& $0.85/1.15$& $0.93$& $0.82$&   $-4.41\pm 0.17\pm 0.99$&   $-4.07\pm 0.16\pm 1.06$ \\
 $0.86$&$0.42$& $1.74$& $0.72$& $0.85/1.15$& $0.92$& $0.82$&   $-6.85\pm 0.21\pm 1.79$&   $-6.41\pm 0.19\pm 1.80$ \\ \hline
\end{longtable*}
